Towards Characterization of the Type IIP Supernova Progenitor Population: a Statistical Sample of Light Curves from Pan-STARRS1

In recent years, wide-field sky surveys providing deep multi-band imaging have presented a new path for indirectly characterizing the progenitor populations of core-collapse supernovae (SN): systematic light curve studies. We assemble a set of 76 grizy-band Type IIP SN light curves from Pan-STARRS1, obtained over a constant survey program of 4 years and classified using both spectroscopy and machine learning-based photometric techniques. We develop and apply a new Bayesian model for the full multi-band evolution of each light curve in the sample. We find no evidence of a sub-population of fast-declining explosions (historically referred to as "Type IIL" SNe). However, we identify a highly significant relation between the plateau phase decay rate and peak luminosity among our SNe IIP. These results argue in favor of a single parameter, likely determined by initial stellar mass, predominantly controlling the explosions of red supergiants. This relation could also be applied for supernova cosmology, offering a standardizable candle good to an intrinsic scatter of 0.2 mag. We compare each light curve to physical models from hydrodynamic simulations to estimate progenitor initial masses and other properties of the Pan-STARRS1 Type IIP SN sample. We show that correction of systematic discrepancies between modeled and observed SN IIP light curve properties and an expanded grid of progenitor properties, are needed to enable robust progenitor inferences from multi-band light curve samples of this kind. This work will serve as a pathfinder for photometric studies of core-collapse SNe to be conducted through future wide field transient searches.

==> (inline-0) <==
\begin{deluxetable*}{lllllllllll}
\tablecaption{Pan-STARRS1 Type~IIP SN Sample\label{tab:obspars}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{PS1 SN} & \colhead{Field} & \colhead{RA} & \colhead{DEC} & \colhead{Disc. MJD} & \colhead{$z$} & \colhead{$N_g$} & \colhead{$N_r$} & \colhead{$N_i$} & \colhead{$N_z$} & \colhead{$N_y$}}
\startdata
PS1--10a & 02 & 03:29:48.735 & --29:04:29.91 & 55207 & 0.071 & 2 & 2 & 5 & 4 & 0\\ 
PS1--10b & 03 & 08:37:02.587 & +43:44:16.85 & 55207 & 0.260 & 4 & 4 & 5 & 0 & 0\\ 
PS1--10q & 06 & 12:19:37.533 & +46:01:56.03 & 55212 & 0.057 & 15 & 17 & 16 & 13 & 0\\ 
PS1--10t & 04 & 09:55:30.959 & +01:29:01.18 & 55214 & 0.093 & 11 & 11 & 11 & 11 & 0\\ 
PS1--10ae & 04 & 10:02:09.742 & +01:14:00.93 & 55242 & 0.086 & 4 & 5 & 8 & 6 & 0\\ 
PS1--10lv & 09 & 22:13:00.969 & +00:46:24.49 & 55389 & 0.127 & 10 & 21 & 22 & 23 & 0\\ 
PS1--10mb & 08 & 16:11:44.435 & +56:05:08.39 & 55389 & 0.064 & 2 & 12 & 13 & 10 & 0\\ 
PS1--10zu & 01 & 02:18:54.489 & --04:14:42.96 & 55407 & 0.059 & 11 & 18 & 21 & 24 & 0\\ 
PS1--10abd & 01 & 02:20:04.175 & --03:30:46.10 & 55414 & 0.132 & 5 & 15 & 18 & 16 & 0\\ 
PS1--10agh & 01 & 02:21:04.532 & --03:06:14.81 & 55428 & 0.141 & 8 & 12 & 14 & 18 & 0\\ 
PS1--10awc & 02 & 03:30:12.902 & --28:38:22.19 & 55467 & 0.123 & 8 & 11 & 12 & 15 & 0\\ 
PS1--10biu & 09 & 22:14:20.250 & --00:19:00.10 & 55499 & 0.184 & 2 & 3 & 5 & 2 & 0\\ 
PS1--10blk & 01 & 02:22:51.457 & --03:24:18.58 & 55510 & 0.074 & 7 & 6 & 9 & 5 & 0\\ 
PS1--11u & 05 & 10:41:11.486 & +58:14:11.61 & 55566 & 0.040 & 7 & 8 & 7 & 5 & 0\\ 
PS1--11z & 04 & 10:03:16.250 & +03:23:54.14 & 55566 & 0.105 & 8 & 9 & 11 & 7 & 0\\ 
PS1--11ai & 04 & 09:56:42.562 & +00:55:47.69 & 55567 & 0.092 & 3 & 6 & 7 & 5 & 0\\ 
PS1--11ak & 02 & 03:33:29.222 & --28:45:26.54 & 55568 & 0.120 & 0 & 1 & 2 & 1 & 0\\ 
PS1--11bo & 04 & 09:56:45.045 & +00:58:08.29 & 55576 & 0.093 & 8 & 12 & 10 & 10 & 0\\ 
PS1--11fl & 07 & 14:05:19.148 & +53:07:24.25 & 55597 & 0.096 & 5 & 9 & 14 & 8 & 0\\ 
PS1--11jg & 06 & 12:21:42.116 & +47:23:00.01 & 55597 & 0.082 & 0 & 1 & 12 & 1 & 0\\ 
PS1--11kf & 08 & 16:09:05.620 & +54:07:19.71 & 55602 & 0.210 & 1 & 3 & 4 & 2 & 0\\ 
PS1--11li & 06 & 12:16:14.114 & +46:20:45.99 & 55605 & 0.068 & 4 & 11 & 0 & 9 & 0\\ 
PS1--11lj & 06 & 12:16:56.601 & +46:18:56.29 & 55605 & 0.070 & 12 & 14 & 16 & 14 & 0\\ 
PS1--11lr & 03 & 08:37:58.889 & +43:48:22.28 & 55615 & 0.055 & 4 & 4 & 7 & 5 & 0\\ 
PS1--11lq & 04 & 09:57:11.372 & +02:32:40.35 & 55615 & 0.101 & 8 & 9 & 7 & 5 & 0\\ 
PS1--11md & 03 & 08:41:11.752 & +43:22:51.45 & 55633 & 0.145 & 4 & 4 & 6 & 4 & 0\\ 
PS1--11pf & 07 & 14:18:29.828 & +53:43:31.79 & 55636 & 0.148 & 4 & 9 & 19 & 7 & 0\\ 
PS1--11qe & 07 & 14:19:13.704 & +54:09:15.03 & 55648 & 0.191 & 7 & 9 & 18 & 8 & 0\\ 
PS1--11si & 05 & 10:43:40.661 & +58:02:38.18 & 55666 & 0.133 & 0 & 2 & 5 & 2 & 0\\ 
PS1--11sm & 07 & 14:20:18.612 & +53:59:28.70 & 55666 & 0.209 & 4 & 4 & 9 & 2 & 0\\ 
PS1--11ua & 08 & 16:12:00.684 & +54:41:31.66 & 55675 & 0.236 & 2 & 3 & 7 & 1 & 0\\ 
PS1--11uv & 05 & 10:48:48.970 & +57:47:35.99 & 55675 & 0.073 & 6 & 5 & 7 & 7 & 0\\ 
PS1--11vn & 07 & 14:19:17.217 & +53:45:07.20 & 55675 & 0.168 & 3 & 5 & 12 & 2 & 0\\ 
PS1--11wj & 04 & 10:00:49.340 & +02:52:46.68 & 55675 & 0.077 & 3 & 3 & 3 & 2 & 0\\ 
PS1--11yh & 07 & 14:11:11.466 & +51:59:12.63 & 55705 & 0.146 & 4 & 8 & 13 & 8 & 0\\ 
PS1--11amh & 09 & 22:11:47.815 & +01:09:00.95 & 55795 & 0.077 & 11 & 9 & 4 & 6 & 5\\ 
PS1--11amv & 08 & 16:12:40.632 & +56:11:18.38 & 55803 & 0.052 & 1 & 1 & 3 & 2 & 3\\ 
PS1--11anm & 10 & 23:29:26.246 & --01:51:18.09 & 55775 & 0.061 & 3 & 20 & 29 & 20 & 5\\ 
PS1--11aof & 10 & 23:25:59.575 & --00:30:55.16 & 55792 & 0.095 & 30 & 36 & 37 & 29 & 14\\ 
PS1--11apd & 10 & 23:28:56.422 & --01:05:18.45 & 55800 & 0.043 & 25 & 26 & 23 & 30 & 13\\ 
PS1--11asz & 02 & 03:34:46.879 & --29:12:32.51 & 55831 & 0.103 & 11 & 13 & 22 & 21 & 6\\ 
PS1--11awd & 02 & 03:34:37.528 & --27:04:31.47 & 55852 & 0.068 & 9 & 3 & 14 & 11 & 13\\ 
PS1--11azd & 10 & 23:31:47.673 & --01:25:51.41 & 55883 & 0.059 & 5 & 9 & 0 & 11 & 3\\ 
PS1--11azi & 02 & 03:37:45.601 & --28:14:25.71 & 55883 & 0.180 & 4 & 4 & 9 & 11 & 7\\ 
PS1--11azt & 01 & 02:27:34.018 & --03:50:34.07 & 55883 & 0.175 & 4 & 4 & 9 & 8 & 0\\ 
PS1--11azv & 03 & 08:39:58.993 & +45:11:36.90 & 55883 & 0.145 & 7 & 12 & 18 & 24 & 6\\ 
PS1--11bbg & 03 & 08:49:51.815 & +44:41:17.26 & 55893 & 0.132 & 4 & 15 & 17 & 24 & 8\\ 
PS1--12c & 05 & 10:36:06.755 & +57:47:01.85 & 55911 & 0.040 & 6 & 13 & 23 & 30 & 4\\ 
PS1--12d & 05 & 10:39:55.485 & +58:49:27.53 & 55911 & 0.123 & 11 & 16 & 18 & 30 & 9\\ 
PS1--12y & 04 & 09:58:01.639 & +00:43:14.16 & 55941 & 0.093 & 8 & 8 & 14 & 10 & 6\\ 
PS1--12bt & 04 & 10:05:16.844 & +01:40:39.57 & 55948 & 0.042 & 8 & 11 & 15 & 13 & 5\\ 
PS1--12rk & 06 & 12:25:55.129 & +47:36:06.38 & 56000 & 0.079 & 11 & 10 & 23 & 25 & 6\\ 
PS1--12wn & 04 & 09:59:11.437 & +01:08:38.27 & 56013 & 0.107 & 4 & 6 & 12 & 15 & 2\\ 
PS1--12zd & 04 & 09:56:48.772 & +01:01:45.56 & 56029 & 0.104 & 5 & 5 & 13 & 7 & 2\\ 
PS1--12zp & 06 & 12:14:45.637 & +48:19:13.49 & 56029 & 0.101 & 8 & 6 & 9 & 9 & 2\\ 
PS1--12auw & 08 & 16:15:35.435 & +56:11:26.92 & 56091 & 0.096 & 3 & 3 & 6 & 4 & 7\\ 
PS1--12bku & 09 & 22:16:40.194 & --01:08:24.35 & 56166 & 0.096 & 7 & 11 & 15 & 11 & 8\\ 
PS1--12bmp & 02 & 03:29:28.318 & --28:42:15.61 & 56207 & 0.070 & 10 & 12 & 18 & 23 & 21\\ 
PS1--12bml & 02 & 03:27:04.863 & --27:17:15.73 & 56207 & 0.044 & 5 & 10 & 15 & 12 & 1\\ 
PS1--12blz & 01 & 02:21:10.849 & --05:27:22.91 & 56210 & 0.086 & 9 & 12 & 16 & 24 & 13\\ 
PS1--12boi & 09 & 22:22:40.280 & --00:07:21.02 & 56210 & 0.145 & 4 & 6 & 8 & 6 & 1\\ 
PS1--12bza & 03 & 08:36:23.991 & +43:38:26.14 & 56235 & 0.109 & 9 & 13 & 26 & 26 & 19\\ 
PS1--12cey & 01 & 02:21:27.462 & --03:18:56.45 & 56240 & 0.140 & 3 & 5 & 9 & 13 & 4\\ 
PS1--13hp & 04 & 10:04:16.974 & +02:35:50.61 & 56326 & 0.149 & 11 & 12 & 19 & 20 & 5\\ 
PS1--13vs & 04 & 09:57:24.212 & +03:34:46.75 & 56353 & 0.079 & 6 & 8 & 17 & 17 & 6\\ 
PS1--13wr & 07 & 14:15:57.954 & +52:03:10.57 & 56385 & 0.077 & 10 & 16 & 27 & 29 & 27\\ 
PS1--13alz & 04 & 09:57:52.631 & +01:52:21.07 & 56399 & 0.098 & 1 & 1 & 7 & 5 & 5\\ 
PS1--13arp & 06 & 12:18:25.108 & +46:37:01.30 & 56408 & 0.167 & 6 & 9 & 14 & 12 & 0\\ 
PS1--13ave & 07 & 14:08:52.904 & +53:15:25.98 & 56417 & 0.185 & 13 & 12 & 21 & 24 & 16\\ 
PS1--13atm & 04 & 09:59:16.605 & +03:18:28.43 & 56417 & 0.240 & 1 & 1 & 5 & 5 & 1\\ 
PS1--13bvb & 09 & 22:18:54.478 & +01:41:32.70 & 56478 & 0.113 & 8 & 11 & 14 & 20 & 9\\ 
PS1--13cqb & 10 & 23:23:35.356 & --00:20:33.23 & 56513 & 0.097 & 4 & 9 & 16 & 26 & 6\\ 
PS1--13cua & 01 & 02:24:04.137 & --04:21:25.21 & 56564 & 0.095 & 13 & 16 & 17 & 20 & 7\\ 
PS1--13eck & 04 & 09:54:25.733 & +02:19:30.73 & 56624 & 0.121 & 3 & 4 & 8 & 11 & 9\\ 
PS1--13esn & 04 & 09:57:23.048 & +02:31:09.22 & 56659 & 0.130 & 3 & 3 & 7 & 3 & 0\enddata
\tablecomments{This table includes only SNe classified as SNe~IIP by the criteria of Section~\ref{sec:mod:class}.  PS1~SN is the PS1 designation of the transient; field is the PS1 Medium Deep Field where the transient was discovered, RA and DEC are in J2000 coordinates, Disc. MJD is the date of discovery, $z$ is the redshift obtained from our follow-up spectroscopy (Section~\ref{sec:obs:spec}), and $N_x$ is the number of detections of the object included in our dataset in each PS1 filter (additional photometric non-detections are also used to constrain the explosion date and decay behavior).}
\end{deluxetable*}

\clearpage
\setlength{\tabcolsep}{2pt}
\LongTables
\begin{deluxetable*}{lrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Pan-STARRS1 Type~IIP SN Light Curve Parameters\label{tab:lcpars}}
\tablehead{\colhead{SN} & \colhead{$t_0$} & \colhead{$\log \alpha$} & \colhead{$\log \beta_1$} & \colhead{$\log \beta_2$} & \colhead{$\log \beta_{dN}$} & \colhead{$\log \beta_{dC}$} & \colhead{$t_1$} & \colhead{$t_p$} & \colhead{$t_2$} & \colhead{$t_d$} & \colhead{$M_p$} & \colhead{$V$}}  
\startdata
\multicolumn{13}{l}{$g$-band} \\ 
PS1--10a & $55200.9^{+0.8}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.4^{+0.5}_{-0.5}$ & $-3.1^{+0.3}_{-0.4}$ & $-2.9^{+0.5}_{-0.5}$ & $-5.0^{+1.2}_{-1.1}$ & $1.0^{+0.3}_{-0.2}$ & $5^{+1}_{-1}$ & $106^{+33}_{-25}$ & $10^{+7}_{-4}$ & $2.10^{+0.45}_{-0.25}$ & $0.005^{+0.006}_{-0.003}$ \\ 
PS1--10b & $55204.0^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.8^{+0.3}_{-0.3}$ & $-2.7^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+1.0}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $7^{+1}_{-1}$ & $102^{+38}_{-28}$ & $10^{+6}_{-4}$ & $1.93^{+0.11}_{-0.10}$ & $0.008^{+0.017}_{-0.006}$ \\ 
PS1--10q & $55200.4^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.4^{+0.5}_{-0.5}$ & $-3.1^{+0.0}_{-0.0}$ & $-2.9^{+0.5}_{-0.6}$ & $-4.9^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $4^{+1}_{-1}$ & $109^{+31}_{-24}$ & $10^{+8}_{-4}$ & $0.77^{+0.03}_{-0.03}$ & $0.016^{+0.004}_{-0.003}$ \\ 
PS1--10t & $55205.2^{+0.9}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.2^{+0.6}_{-0.5}$ & $-3.5^{+0.1}_{-0.1}$ & $-3.1^{+0.5}_{-0.4}$ & $-5.1^{+1.1}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $5^{+1}_{-1}$ & $97^{+32}_{-24}$ & $10^{+7}_{-4}$ & $0.37^{+0.02}_{-0.02}$ & $0.011^{+0.007}_{-0.007}$ \\ 
PS1--10ae & $55239.3^{+0.1}_{-0.1}$ & $-1.1^{+0.3}_{-0.3}$ & $-2.7^{+0.5}_{-0.5}$ & $-3.3^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.6^{+0.7}_{-0.7}$ & $0.9^{+0.2}_{-0.2}$ & $3^{+1}_{-0}$ & $76^{+24}_{-22}$ & $10^{+5}_{-4}$ & $0.84^{+0.02}_{-0.02}$ & $0.005^{+0.006}_{-0.003}$ \\ 
PS1--10lv & $55379.1^{+3.0}_{-3.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.1^{+0.0}_{-0.0}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+0.9}_{-0.8}$ & $1.0^{+0.3}_{-0.3}$ & $5^{+2}_{-1}$ & $99^{+34}_{-23}$ & $10^{+6}_{-4}$ & $1.96^{+0.25}_{-0.16}$ & $0.007^{+0.011}_{-0.005}$ \\ 
PS1--10mb & $55374.4^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.4^{+0.5}_{-0.5}$ & $-3.8^{+0.3}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $4^{+1}_{-1}$ & $99^{+34}_{-24}$ & $10^{+7}_{-4}$ & $0.11^{+0.02}_{-0.01}$ & $0.008^{+0.005}_{-0.004}$ \\ 
PS1--10zu & $55354.8^{+24.7}_{-5.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.7^{+0.1}_{-0.1}$ & $-2.8^{+0.5}_{-0.5}$ & $-4.4^{+0.9}_{-1.2}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $118^{+25}_{-21}$ & $11^{+9}_{-5}$ & $0.78^{+0.20}_{-0.30}$ & $0.017^{+0.005}_{-0.004}$ \\ 
PS1--10abd & $55387.4^{+3.5}_{-4.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-2.8^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $94^{+36}_{-27}$ & $10^{+7}_{-4}$ & $4.41^{+1.41}_{-0.92}$ & $0.033^{+0.027}_{-0.026}$ \\ 
PS1--10agh & $55433.9^{+0.4}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.7}_{-0.6}$ & $-2.9^{+0.0}_{-0.0}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $101^{+33}_{-28}$ & $10^{+7}_{-4}$ & $3.03^{+0.30}_{-0.29}$ & $0.013^{+0.017}_{-0.010}$ \\ 
PS1--10awc & $55454.2^{+0.2}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.6^{+0.2}_{-0.3}$ & $-3.1^{+0.1}_{-0.1}$ & $-3.1^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $6^{+1}_{-1}$ & $95^{+36}_{-31}$ & $10^{+7}_{-4}$ & $1.62^{+0.10}_{-0.09}$ & $0.007^{+0.010}_{-0.005}$ \\ 
PS1--10biu & $55495.0^{+0.5}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.2^{+0.6}_{-0.6}$ & $-2.8^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+1.0}_{-0.9}$ & $0.9^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $101^{+33}_{-24}$ & $10^{+7}_{-4}$ & $2.39^{+0.15}_{-0.14}$ & $0.008^{+0.014}_{-0.006}$ \\ 
PS1--10blk & $55508.3^{+0.1}_{-0.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.5^{+0.4}_{-0.5}$ & $-3.4^{+0.1}_{-0.0}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $99^{+35}_{-27}$ & $9^{+7}_{-4}$ & $1.99^{+0.13}_{-0.13}$ & $0.011^{+0.010}_{-0.008}$ \\ 
PS1--11u & $55509.4^{+11.9}_{-17.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.5}_{-0.6}$ & $-3.6^{+0.2}_{-0.3}$ & $-2.7^{+0.6}_{-0.4}$ & $-2.8^{+0.4}_{-2.0}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $74^{+15}_{-15}$ & $13^{+12}_{-6}$ & $0.68^{+0.32}_{-0.24}$ & $0.001^{+0.001}_{-0.001}$ \\ 
PS1--11z & $55539.0^{+7.5}_{-12.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.1^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+1.0}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $106^{+33}_{-23}$ & $10^{+7}_{-4}$ & $2.86^{+1.33}_{-0.74}$ & $0.047^{+0.018}_{-0.016}$ \\ 
PS1--11ai & $55498.6^{+14.2}_{-11.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.6^{+0.3}_{-0.3}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.7^{+0.9}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $110^{+39}_{-27}$ & $10^{+7}_{-4}$ & $1.05^{+0.73}_{-0.39}$ & $0.007^{+0.011}_{-0.005}$ \\ 
PS1--11ak & $55592.9^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.4^{+1.0}_{-0.9}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $5^{+2}_{-1}$ & $101^{+31}_{-25}$ & $10^{+6}_{-4}$ & $0.95^{+0.96}_{-0.50}$ & $0.010^{+0.029}_{-0.007}$ \\ 
PS1--11bo & $55574.2^{+1.0}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.9^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $109^{+33}_{-21}$ & $10^{+5}_{-4}$ & $0.54^{+0.04}_{-0.03}$ & $0.004^{+0.005}_{-0.003}$ \\ 
PS1--11fl & $55559.2^{+12.9}_{-13.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.5}_{-0.6}$ & $-3.4^{+0.1}_{-0.2}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.7^{+1.1}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $112^{+34}_{-25}$ & $11^{+7}_{-4}$ & $1.48^{+0.80}_{-0.32}$ & $0.047^{+0.016}_{-0.012}$ \\ 
PS1--11jg & $55497.5^{+9.4}_{-10.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.5}$ & $-3.4^{+1.0}_{-1.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $101^{+31}_{-24}$ & $10^{+7}_{-4}$ & $1.00^{+1.09}_{-0.50}$ & $0.010^{+0.025}_{-0.007}$ \\ 
PS1--11kf & $55578.9^{+7.5}_{-8.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.0^{+0.6}_{-0.7}$ & $-3.0^{+0.2}_{-0.2}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.8^{+1.1}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $6^{+2}_{-1}$ & $113^{+35}_{-25}$ & $10^{+7}_{-4}$ & $5.15^{+1.97}_{-1.19}$ & $0.010^{+0.018}_{-0.007}$ \\ 
PS1--11li & $55600.7^{+0.7}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.2^{+0.4}_{-0.5}$ & $-3.5^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $4^{+1}_{-1}$ & $101^{+36}_{-17}$ & $10^{+7}_{-4}$ & $0.27^{+0.04}_{-0.03}$ & $0.005^{+0.004}_{-0.003}$ \\ 
PS1--11lj & $55603.6^{+0.6}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.7^{+0.5}_{-0.5}$ & $-3.9^{+0.1}_{-0.1}$ & $-2.4^{+0.3}_{-0.3}$ & $-4.8^{+1.2}_{-1.1}$ & $0.9^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $82^{+3}_{-4}$ & $18^{+7}_{-6}$ & $0.52^{+0.03}_{-0.03}$ & $0.004^{+0.005}_{-0.003}$ \\ 
PS1--11lr & $55611.5^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.7}_{-0.6}$ & $-4.0^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $100^{+37}_{-26}$ & $10^{+6}_{-4}$ & $0.46^{+0.03}_{-0.03}$ & $0.003^{+0.003}_{-0.002}$ \\ 
PS1--11lq & $55612.4^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.6^{+0.5}_{-0.5}$ & $-2.9^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.0}_{-0.9}$ & $0.9^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $99^{+35}_{-28}$ & $10^{+6}_{-4}$ & $1.31^{+0.09}_{-0.08}$ & $0.009^{+0.007}_{-0.006}$ \\ 
PS1--11md & $55616.6^{+4.3}_{-5.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.1^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.1}$ & $1.0^{+0.3}_{-0.3}$ & $5^{+2}_{-1}$ & $98^{+35}_{-25}$ & $10^{+6}_{-4}$ & $2.89^{+0.55}_{-0.41}$ & $0.006^{+0.009}_{-0.004}$ \\ 
PS1--11pf & $55633.2^{+0.2}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.5}_{-0.5}$ & $-2.8^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $5^{+2}_{-1}$ & $99^{+32}_{-26}$ & $10^{+6}_{-4}$ & $2.24^{+0.32}_{-0.32}$ & $0.006^{+0.010}_{-0.004}$ \\ 
PS1--11qe & $55644.4^{+0.5}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.7}$ & $-3.2^{+0.1}_{-0.1}$ & $-2.3^{+0.3}_{-0.3}$ & $-4.4^{+1.0}_{-1.2}$ & $0.9^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $46^{+9}_{-4}$ & $15^{+7}_{-6}$ & $5.31^{+0.24}_{-0.22}$ & $0.010^{+0.020}_{-0.007}$ \\ 
PS1--11si & $55671.1^{+0.6}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.5^{+1.0}_{-1.0}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.2}$ & $5^{+2}_{-1}$ & $99^{+35}_{-23}$ & $10^{+6}_{-4}$ & $1.03^{+0.92}_{-0.52}$ & $0.010^{+0.033}_{-0.007}$ \\ 
PS1--11sm & $55659.3^{+0.6}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.7^{+0.5}_{-0.5}$ & $-2.6^{+0.2}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+0.9}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $4^{+1}_{-1}$ & $99^{+35}_{-26}$ & $10^{+6}_{-4}$ & $2.22^{+0.17}_{-0.14}$ & $0.018^{+0.047}_{-0.014}$ \\ 
PS1--11ua & $55646.7^{+7.3}_{-11.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.5}$ & $-2.9^{+0.2}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $101^{+33}_{-23}$ & $10^{+7}_{-4}$ & $5.08^{+2.47}_{-1.44}$ & $0.008^{+0.019}_{-0.006}$ \\ 
PS1--11uv & $55670.8^{+0.6}_{-1.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.5^{+0.6}_{-0.6}$ & $-3.5^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-0.9}$ & $0.9^{+0.3}_{-0.2}$ & $3^{+1}_{-1}$ & $99^{+32}_{-23}$ & $10^{+7}_{-4}$ & $0.42^{+0.01}_{-0.01}$ & $0.003^{+0.003}_{-0.002}$ \\ 
PS1--11vn & $55673.1^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.1^{+0.4}_{-0.4}$ & $-2.8^{+0.2}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $0.9^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $101^{+31}_{-25}$ & $10^{+6}_{-4}$ & $1.60^{+0.14}_{-0.10}$ & $0.044^{+0.023}_{-0.026}$ \\ 
PS1--11wj & $55669.5^{+0.6}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.6}_{-0.5}$ & $-3.4^{+0.8}_{-0.9}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $4^{+1}_{-1}$ & $98^{+35}_{-24}$ & $10^{+7}_{-4}$ & $0.77^{+0.11}_{-0.10}$ & $0.110^{+0.039}_{-0.030}$ \\ 
PS1--11yh & $55690.8^{+4.3}_{-5.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.1^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $102^{+34}_{-27}$ & $10^{+6}_{-4}$ & $2.14^{+0.41}_{-0.34}$ & $0.009^{+0.019}_{-0.006}$ \\ 
PS1--11amh & $55790.3^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.2^{+0.7}_{-0.6}$ & $-3.5^{+0.1}_{-0.1}$ & $-3.5^{+0.4}_{-0.5}$ & $-5.5^{+0.5}_{-0.8}$ & $0.9^{+0.3}_{-0.2}$ & $3^{+1}_{-1}$ & $36^{+4}_{-3}$ & $6^{+3}_{-2}$ & $2.15^{+0.06}_{-0.05}$ & $0.052^{+0.008}_{-0.007}$ \\ 
PS1--11amv & $55801.5^{+0.6}_{-0.4}$ & $-1.0^{+0.3}_{-0.4}$ & $-1.7^{+0.5}_{-0.6}$ & $-3.4^{+0.9}_{-1.0}$ & $-3.0^{+0.5}_{-0.4}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $6^{+2}_{-1}$ & $100^{+37}_{-24}$ & $10^{+6}_{-4}$ & $0.44^{+0.35}_{-0.16}$ & $0.003^{+0.001}_{-0.002}$ \\ 
PS1--11anm & $55763.4^{+0.8}_{-1.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.0^{+0.6}_{-0.6}$ & $-1.5^{+1.0}_{-1.6}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $0.9^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $99^{+36}_{-28}$ & $10^{+7}_{-4}$ & $0.05^{+0.05}_{-0.02}$ & $0.010^{+0.002}_{-0.002}$ \\ 
PS1--11aof & $55777.1^{+0.5}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.7^{+0.5}_{-0.5}$ & $-2.6^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+1.0}_{-1.0}$ & $0.9^{+0.3}_{-0.2}$ & $3^{+1}_{-1}$ & $99^{+34}_{-24}$ & $10^{+6}_{-4}$ & $3.45^{+0.18}_{-0.17}$ & $0.147^{+0.015}_{-0.013}$ \\ 
PS1--11apd & $55789.3^{+0.8}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.2^{+0.6}_{-0.6}$ & $-3.6^{+0.0}_{-0.0}$ & $-3.1^{+0.5}_{-0.6}$ & $-4.4^{+0.9}_{-0.8}$ & $0.9^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $107^{+36}_{-27}$ & $11^{+9}_{-4}$ & $1.16^{+0.03}_{-0.03}$ & $0.033^{+0.004}_{-0.004}$ \\ 
PS1--11asz & $55822.9^{+0.3}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-1.0^{+0.3}_{-0.4}$ & $-3.2^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $100^{+35}_{-26}$ & $10^{+7}_{-4}$ & $0.88^{+0.11}_{-0.08}$ & $0.074^{+0.017}_{-0.014}$ \\ 
PS1--11awd & $55849.3^{+0.4}_{-1.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.7^{+0.6}_{-0.5}$ & $-4.0^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.8^{+0.7}_{-0.6}$ & $0.9^{+0.3}_{-0.2}$ & $3^{+1}_{-1}$ & $108^{+36}_{-20}$ & $10^{+7}_{-4}$ & $0.65^{+0.02}_{-0.02}$ & $0.013^{+0.004}_{-0.004}$ \\ 
PS1--11azd & $55880.3^{+0.0}_{-0.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.6^{+0.4}_{-0.4}$ & $-4.4^{+0.3}_{-0.5}$ & $-2.9^{+0.5}_{-0.5}$ & $-3.9^{+0.5}_{-0.5}$ & $0.9^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $101^{+33}_{-27}$ & $11^{+7}_{-5}$ & $0.72^{+0.02}_{-0.02}$ & $0.014^{+0.003}_{-0.002}$ \\ 
PS1--11azi & $55877.5^{+0.5}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-2.8^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.2^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $5^{+2}_{-1}$ & $95^{+35}_{-25}$ & $10^{+6}_{-4}$ & $4.01^{+0.53}_{-0.43}$ & $0.179^{+0.028}_{-0.027}$ \\ 
PS1--11azt & $55878.8^{+0.3}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.0^{+0.6}_{-0.6}$ & $-3.4^{+0.2}_{-0.2}$ & $-3.0^{+0.6}_{-0.5}$ & $-5.2^{+1.0}_{-0.8}$ & $1.0^{+0.4}_{-0.2}$ & $5^{+1}_{-1}$ & $95^{+31}_{-25}$ & $10^{+6}_{-4}$ & $1.47^{+0.10}_{-0.08}$ & $0.012^{+0.026}_{-0.009}$ \\ 
PS1--11azv & $55876.8^{+0.7}_{-1.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.5}_{-0.6}$ & $-3.9^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+0.9}_{-0.8}$ & $1.0^{+0.3}_{-0.2}$ & $5^{+2}_{-1}$ & $102^{+35}_{-31}$ & $10^{+6}_{-4}$ & $0.57^{+0.05}_{-0.05}$ & $0.007^{+0.010}_{-0.005}$ \\ 
PS1--11bbg & $55888.0^{+0.3}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.0^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.7^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+1}_{-1}$ & $104^{+32}_{-27}$ & $10^{+7}_{-4}$ & $1.70^{+0.14}_{-0.12}$ & $0.082^{+0.012}_{-0.011}$ \\ 
PS1--12c & $55852.4^{+11.1}_{-9.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.9^{+0.3}_{-0.3}$ & $-2.3^{+0.3}_{-0.3}$ & $-4.6^{+0.7}_{-0.7}$ & $1.0^{+0.3}_{-0.3}$ & $5^{+2}_{-1}$ & $86^{+10}_{-9}$ & $16^{+6}_{-5}$ & $0.32^{+0.16}_{-0.10}$ & $0.007^{+0.002}_{-0.002}$ \\ 
PS1--12d & $55899.0^{+5.7}_{-2.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.3^{+0.1}_{-0.0}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.8^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $5^{+1}_{-1}$ & $109^{+30}_{-20}$ & $10^{+6}_{-4}$ & $1.93^{+0.18}_{-0.18}$ & $0.029^{+0.008}_{-0.007}$ \\ 
PS1--12y & $55924.2^{+1.6}_{-31.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.6^{+0.1}_{-0.1}$ & $-1.8^{+0.3}_{-0.5}$ & $-5.0^{+2.0}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $64^{+26}_{-4}$ & $16^{+6}_{-6}$ & $1.76^{+1.34}_{-0.14}$ & $0.021^{+0.009}_{-0.010}$ \\ 
PS1--12bt & $55827.5^{+15.0}_{-13.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.2^{+0.3}_{-0.4}$ & $-3.0^{+0.5}_{-0.4}$ & $-5.0^{+0.2}_{-0.2}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+1}_{-1}$ & $78^{+16}_{-14}$ & $10^{+6}_{-3}$ & $0.81^{+0.79}_{-0.41}$ & $0.001^{+0.001}_{-0.001}$ \\ 
PS1--12rk & $55996.2^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.6}_{-0.6}$ & $-3.9^{+0.2}_{-0.1}$ & $-3.1^{+0.5}_{-0.5}$ & $-5.0^{+0.7}_{-0.7}$ & $0.9^{+0.3}_{-0.2}$ & $3^{+1}_{-1}$ & $97^{+39}_{-30}$ & $10^{+6}_{-4}$ & $0.26^{+0.02}_{-0.02}$ & $0.014^{+0.003}_{-0.004}$ \\ 
PS1--12wn & $55999.3^{+0.6}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-1.9^{+0.5}_{-0.5}$ & $-3.3^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+1.0}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $6^{+1}_{-1}$ & $101^{+34}_{-25}$ & $11^{+7}_{-5}$ & $0.23^{+0.03}_{-0.03}$ & $0.009^{+0.007}_{-0.006}$ \\ 
PS1--12zd & $56016.1^{+0.1}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.2^{+0.5}_{-0.5}$ & $-3.2^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.8^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $5^{+2}_{-1}$ & $113^{+31}_{-27}$ & $10^{+6}_{-4}$ & $1.69^{+0.12}_{-0.13}$ & $0.015^{+0.006}_{-0.006}$ \\ 
PS1--12zp & $56019.4^{+0.1}_{-0.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.5}_{-0.6}$ & $-3.2^{+0.1}_{-0.1}$ & $-3.0^{+0.6}_{-0.5}$ & $-5.1^{+1.1}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $6^{+3}_{-2}$ & $100^{+31}_{-24}$ & $10^{+6}_{-4}$ & $1.09^{+0.11}_{-0.07}$ & $0.009^{+0.009}_{-0.006}$ \\ 
PS1--12auw & $56080.7^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.0^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+0.9}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $5^{+1}_{-1}$ & $105^{+34}_{-24}$ & $10^{+6}_{-4}$ & $1.64^{+0.10}_{-0.07}$ & $0.004^{+0.003}_{-0.002}$ \\ 
PS1--12bku & $56160.7^{+0.3}_{-0.2}$ & $-0.9^{+0.3}_{-0.3}$ & $-0.5^{+0.3}_{-0.3}$ & $-3.5^{+0.0}_{-0.0}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.3^{+0.5}_{-0.8}$ & $1.0^{+0.3}_{-0.2}$ & $5^{+1}_{-1}$ & $105^{+20}_{-22}$ & $10^{+5}_{-3}$ & $2.46^{+0.10}_{-0.12}$ & $0.007^{+0.005}_{-0.005}$ \\ 
PS1--12bmp & $56201.1^{+0.3}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-4.3^{+0.1}_{-0.1}$ & $-2.8^{+0.4}_{-0.3}$ & $-4.4^{+0.8}_{-0.5}$ & $0.9^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $80^{+8}_{-11}$ & $11^{+7}_{-4}$ & $0.64^{+0.01}_{-0.01}$ & $0.012^{+0.005}_{-0.005}$ \\ 
PS1--12bml & $56200.8^{+1.0}_{-3.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-2.6^{+0.5}_{-0.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $4^{+2}_{-1}$ & $100^{+35}_{-24}$ & $10^{+7}_{-4}$ & $0.04^{+0.02}_{-0.01}$ & $0.006^{+0.001}_{-0.001}$ \\ 
PS1--12blz & $56201.6^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.4^{+0.5}_{-0.5}$ & $-3.0^{+0.0}_{-0.0}$ & $-2.9^{+0.4}_{-0.5}$ & $-4.8^{+0.8}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $109^{+36}_{-24}$ & $10^{+6}_{-4}$ & $2.89^{+0.04}_{-0.04}$ & $0.012^{+0.004}_{-0.005}$ \\ 
PS1--12boi & $56201.6^{+0.8}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.6}_{-0.6}$ & $-3.9^{+0.3}_{-0.4}$ & $-2.8^{+0.5}_{-0.5}$ & $-4.3^{+0.8}_{-1.1}$ & $0.9^{+0.2}_{-0.2}$ & $3^{+1}_{-1}$ & $104^{+39}_{-28}$ & $12^{+8}_{-5}$ & $2.01^{+0.08}_{-0.08}$ & $0.007^{+0.010}_{-0.005}$ \\ 
PS1--12bza & $56228.5^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.2^{+0.6}_{-0.5}$ & $-3.3^{+0.0}_{-0.0}$ & $-2.9^{+0.4}_{-0.5}$ & $-4.8^{+0.7}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $5^{+2}_{-1}$ & $93^{+35}_{-15}$ & $10^{+6}_{-4}$ & $1.28^{+0.08}_{-0.08}$ & $0.014^{+0.007}_{-0.008}$ \\ 
PS1--12cey & $56237.0^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.5^{+0.5}_{-0.5}$ & $-2.6^{+0.2}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $4^{+2}_{-1}$ & $100^{+33}_{-25}$ & $10^{+7}_{-4}$ & $3.52^{+0.91}_{-0.51}$ & $0.006^{+0.009}_{-0.004}$ \\ 
PS1--13hp & $56323.3^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.0^{+0.4}_{-0.5}$ & $-3.2^{+0.0}_{-0.0}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $6^{+1}_{-1}$ & $100^{+33}_{-23}$ & $10^{+6}_{-4}$ & $2.33^{+0.07}_{-0.07}$ & $0.015^{+0.018}_{-0.011}$ \\ 
PS1--13vs & $56342.7^{+0.7}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.0^{+0.6}_{-0.6}$ & $-3.6^{+0.1}_{-0.1}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.7^{+0.8}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $5^{+2}_{-1}$ & $110^{+35}_{-28}$ & $10^{+7}_{-4}$ & $1.02^{+0.05}_{-0.06}$ & $0.007^{+0.008}_{-0.005}$ \\ 
PS1--13wr & $56300.5^{+2.5}_{-2.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.7}_{-0.6}$ & $-4.1^{+0.2}_{-0.2}$ & $-2.8^{+0.4}_{-0.4}$ & $-4.7^{+0.9}_{-1.2}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $126^{+10}_{-11}$ & $13^{+7}_{-5}$ & $0.49^{+0.13}_{-0.12}$ & $0.007^{+0.004}_{-0.004}$ \\ 
PS1--13alz & $56397.2^{+0.1}_{-0.1}$ & $-1.0^{+0.3}_{-0.2}$ & $-2.1^{+0.6}_{-0.5}$ & $-3.2^{+0.5}_{-0.6}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.5^{+1.0}_{-1.1}$ & $1.0^{+0.3}_{-0.2}$ & $5^{+2}_{-2}$ & $105^{+34}_{-26}$ & $10^{+7}_{-4}$ & $2.01^{+0.75}_{-0.36}$ & $0.005^{+0.006}_{-0.003}$ \\ 
PS1--13arp & $56396.6^{+0.6}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.8^{+0.5}_{-0.5}$ & $-3.0^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.1}_{-1.1}$ & $0.9^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $100^{+33}_{-24}$ & $10^{+6}_{-4}$ & $1.20^{+0.12}_{-0.12}$ & $0.010^{+0.017}_{-0.007}$ \\ 
PS1--13ave & $56404.3^{+0.1}_{-0.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.7}_{-0.6}$ & $-3.6^{+0.0}_{-0.0}$ & $-3.3^{+0.6}_{-0.5}$ & $-5.0^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $5^{+2}_{-1}$ & $86^{+44}_{-29}$ & $9^{+6}_{-4}$ & $4.02^{+0.20}_{-0.20}$ & $0.071^{+0.025}_{-0.030}$ \\ 
PS1--13atm & $56352.9^{+0.9}_{-1.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-1.6^{+0.6}_{-0.7}$ & $-5.0^{+0.8}_{-0.7}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.6^{+0.9}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $6^{+2}_{-2}$ & $96^{+33}_{-23}$ & $9^{+5}_{-3}$ & $0.42^{+0.12}_{-0.12}$ & $0.147^{+0.054}_{-0.061}$ \\ 
PS1--13bvb & $56451.6^{+0.5}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-3.3^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $5^{+2}_{-1}$ & $104^{+35}_{-27}$ & $10^{+7}_{-4}$ & $1.50^{+0.18}_{-0.16}$ & $0.023^{+0.023}_{-0.017}$ \\ 
PS1--13cqb & $56503.6^{+1.1}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.6}_{-0.6}$ & $-3.5^{+0.3}_{-0.3}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+1.0}_{-1.1}$ & $1.0^{+0.3}_{-0.3}$ & $4^{+1}_{-1}$ & $101^{+37}_{-25}$ & $10^{+7}_{-4}$ & $0.23^{+0.03}_{-0.03}$ & $0.005^{+0.005}_{-0.003}$ \\ 
PS1--13cua & $56544.7^{+0.2}_{-0.2}$ & $-1.1^{+0.3}_{-0.3}$ & $-2.6^{+0.4}_{-0.4}$ & $-4.0^{+0.1}_{-0.1}$ & $-3.1^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $0.9^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $110^{+34}_{-22}$ & $10^{+6}_{-4}$ & $0.58^{+0.04}_{-0.04}$ & $0.004^{+0.004}_{-0.003}$ \\ 
PS1--13eck & $56613.7^{+0.3}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.0^{+0.6}_{-0.6}$ & $-3.2^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $98^{+36}_{-25}$ & $10^{+6}_{-4}$ & $0.40^{+0.07}_{-0.06}$ & $0.011^{+0.015}_{-0.008}$ \\ 
PS1--13esn & $56637.2^{+0.9}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.6}_{-0.6}$ & $-2.9^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $5^{+2}_{-1}$ & $97^{+35}_{-24}$ & $10^{+6}_{-4}$ & $1.37^{+0.32}_{-0.23}$ & $0.012^{+0.017}_{-0.009}$ \\ 
\hline
\multicolumn{13}{l}{$r$-band} \\ 
PS1--10a & $55200.9^{+0.8}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.8^{+0.5}_{-0.6}$ & $-3.4^{+0.5}_{-0.8}$ & $-2.9^{+0.5}_{-0.6}$ & $-4.5^{+1.0}_{-1.2}$ & $1.0^{+0.3}_{-0.3}$ & $8^{+2}_{-2}$ & $106^{+33}_{-26}$ & $11^{+7}_{-4}$ & $1.75^{+0.35}_{-0.26}$ & $0.005^{+0.005}_{-0.003}$ \\ 
PS1--10b & $55204.0^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.8^{+0.4}_{-0.4}$ & $-3.2^{+0.1}_{-0.1}$ & $-3.0^{+0.6}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $7^{+1}_{-1}$ & $101^{+33}_{-25}$ & $10^{+7}_{-4}$ & $2.46^{+0.14}_{-0.14}$ & $0.008^{+0.015}_{-0.006}$ \\ 
PS1--10q & $55200.4^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.4^{+0.6}_{-0.6}$ & $-4.1^{+0.1}_{-0.1}$ & $-2.3^{+0.4}_{-0.4}$ & $-5.2^{+1.5}_{-1.2}$ & $1.0^{+0.3}_{-0.3}$ & $6^{+2}_{-1}$ & $89^{+5}_{-2}$ & $15^{+7}_{-6}$ & $0.67^{+0.03}_{-0.02}$ & $0.022^{+0.006}_{-0.005}$ \\ 
PS1--10t & $55205.2^{+0.9}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.6^{+0.9}_{-0.8}$ & $-4.9^{+0.2}_{-0.3}$ & $-2.7^{+0.4}_{-0.5}$ & $-4.3^{+1.0}_{-0.9}$ & $0.9^{+0.3}_{-0.3}$ & $5^{+1}_{-1}$ & $80^{+6}_{-10}$ & $13^{+8}_{-5}$ & $0.33^{+0.02}_{-0.02}$ & $0.013^{+0.010}_{-0.008}$ \\ 
PS1--10ae & $55239.3^{+0.1}_{-0.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.7^{+0.7}_{-0.6}$ & $-4.0^{+0.1}_{-0.1}$ & $-3.0^{+0.6}_{-0.5}$ & $-4.9^{+1.0}_{-1.1}$ & $0.9^{+0.3}_{-0.2}$ & $5^{+2}_{-1}$ & $106^{+31}_{-25}$ & $11^{+6}_{-4}$ & $0.74^{+0.03}_{-0.02}$ & $0.006^{+0.005}_{-0.004}$ \\ 
PS1--10lv & $55379.1^{+3.0}_{-3.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.5^{+0.7}_{-0.6}$ & $-4.1^{+0.0}_{-0.1}$ & $-2.8^{+0.5}_{-0.5}$ & $-4.1^{+0.8}_{-0.8}$ & $1.0^{+0.4}_{-0.3}$ & $10^{+4}_{-2}$ & $97^{+17}_{-8}$ & $12^{+8}_{-5}$ & $2.35^{+0.07}_{-0.08}$ & $0.036^{+0.014}_{-0.013}$ \\ 
PS1--10mb & $55374.4^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.8^{+0.6}_{-0.6}$ & $-5.3^{+0.5}_{-0.6}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.4^{+0.9}_{-0.9}$ & $1.0^{+0.4}_{-0.2}$ & $7^{+2}_{-2}$ & $97^{+30}_{-22}$ & $11^{+7}_{-4}$ & $0.15^{+0.03}_{-0.02}$ & $0.024^{+0.010}_{-0.006}$ \\ 
PS1--10zu & $55354.8^{+24.7}_{-5.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.8}_{-0.7}$ & $-5.1^{+0.2}_{-0.3}$ & $-2.7^{+0.3}_{-0.5}$ & $-4.0^{+1.0}_{-0.8}$ & $1.0^{+0.4}_{-0.3}$ & $8^{+3}_{-2}$ & $101^{+7}_{-25}$ & $17^{+9}_{-7}$ & $0.53^{+0.06}_{-0.06}$ & $0.019^{+0.005}_{-0.004}$ \\ 
PS1--10abd & $55387.4^{+3.5}_{-4.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.9}_{-0.8}$ & $-3.9^{+0.1}_{-0.1}$ & $-2.9^{+0.4}_{-0.4}$ & $-4.2^{+0.6}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $8^{+3}_{-2}$ & $85^{+32}_{-11}$ & $10^{+8}_{-4}$ & $2.62^{+0.27}_{-0.26}$ & $0.048^{+0.022}_{-0.018}$ \\ 
PS1--10agh & $55433.9^{+0.4}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.7}_{-0.8}$ & $-3.8^{+0.0}_{-0.0}$ & $-2.5^{+0.4}_{-0.5}$ & $-4.2^{+1.2}_{-1.4}$ & $1.0^{+0.3}_{-0.3}$ & $8^{+2}_{-2}$ & $95^{+17}_{-15}$ & $14^{+9}_{-6}$ & $2.67^{+0.12}_{-0.11}$ & $0.018^{+0.022}_{-0.013}$ \\ 
PS1--10awc & $55454.2^{+0.2}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.5^{+0.3}_{-0.3}$ & $-4.2^{+0.1}_{-0.1}$ & $-2.3^{+0.5}_{-0.7}$ & $-4.3^{+1.8}_{-1.4}$ & $1.0^{+0.3}_{-0.3}$ & $8^{+2}_{-1}$ & $89^{+9}_{-9}$ & $16^{+10}_{-7}$ & $1.47^{+0.06}_{-0.06}$ & $0.012^{+0.015}_{-0.009}$ \\ 
PS1--10biu & $55495.0^{+0.5}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.2^{+0.7}_{-0.7}$ & $-3.5^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+0.8}_{-1.0}$ & $0.9^{+0.3}_{-0.2}$ & $6^{+3}_{-2}$ & $106^{+34}_{-30}$ & $11^{+6}_{-4}$ & $2.72^{+0.24}_{-0.17}$ & $0.008^{+0.014}_{-0.006}$ \\ 
PS1--10blk & $55508.3^{+0.1}_{-0.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+0.5}_{-0.5}$ & $-4.5^{+0.1}_{-0.1}$ & $-2.9^{+0.3}_{-0.4}$ & $-5.0^{+1.0}_{-1.1}$ & $0.9^{+0.2}_{-0.2}$ & $6^{+2}_{-1}$ & $70^{+18}_{-3}$ & $11^{+6}_{-4}$ & $1.22^{+0.08}_{-0.07}$ & $0.028^{+0.013}_{-0.008}$ \\ 
PS1--11u & $55509.4^{+11.9}_{-17.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.9}_{-0.8}$ & $-4.1^{+0.1}_{-0.1}$ & $-3.2^{+0.1}_{-0.1}$ & $-1.8^{+0.3}_{-0.2}$ & $1.0^{+0.3}_{-0.3}$ & $8^{+2}_{-2}$ & $63^{+16}_{-11}$ & $20^{+3}_{-2}$ & $0.85^{+0.30}_{-0.18}$ & $0.001^{+0.001}_{-0.001}$ \\ 
PS1--11z & $55539.0^{+7.5}_{-12.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-0.9^{+0.6}_{-1.3}$ & $-4.5^{+0.1}_{-0.1}$ & $-2.5^{+0.3}_{-0.3}$ & $-4.5^{+1.7}_{-1.2}$ & $1.0^{+0.3}_{-0.3}$ & $13^{+10}_{-5}$ & $83^{+4}_{-4}$ & $19^{+9}_{-8}$ & $1.04^{+0.07}_{-0.06}$ & $0.006^{+0.007}_{-0.004}$ \\ 
PS1--11ai & $55498.6^{+14.2}_{-11.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.8}_{-0.8}$ & $-4.6^{+0.4}_{-0.6}$ & $-2.5^{+0.5}_{-0.6}$ & $-4.0^{+1.1}_{-1.4}$ & $1.0^{+0.3}_{-0.2}$ & $8^{+3}_{-2}$ & $93^{+14}_{-15}$ & $14^{+9}_{-7}$ & $0.79^{+0.28}_{-0.21}$ & $0.049^{+0.015}_{-0.011}$ \\ 
PS1--11ak & $55592.9^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.2^{+0.6}_{-0.7}$ & $-4.0^{+1.2}_{-1.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.2}$ & $8^{+3}_{-2}$ & $101^{+32}_{-27}$ & $10^{+6}_{-4}$ & $0.70^{+0.48}_{-0.22}$ & $0.034^{+0.039}_{-0.027}$ \\ 
PS1--11bo & $55574.2^{+1.0}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.7}_{-0.7}$ & $-5.4^{+0.2}_{-0.5}$ & $-3.1^{+0.5}_{-0.6}$ & $-5.2^{+1.0}_{-0.8}$ & $1.0^{+0.4}_{-0.3}$ & $8^{+3}_{-2}$ & $100^{+35}_{-40}$ & $9^{+6}_{-3}$ & $0.43^{+0.03}_{-0.03}$ & $0.019^{+0.015}_{-0.014}$ \\ 
PS1--11fl & $55559.2^{+12.9}_{-13.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.8}_{-0.7}$ & $-4.5^{+0.1}_{-0.1}$ & $-2.4^{+0.5}_{-0.8}$ & $-3.4^{+0.9}_{-1.8}$ & $1.0^{+0.4}_{-0.2}$ & $8^{+3}_{-2}$ & $103^{+13}_{-16}$ & $15^{+11}_{-7}$ & $1.07^{+0.16}_{-0.10}$ & $0.005^{+0.006}_{-0.004}$ \\ 
PS1--11jg & $55497.5^{+9.4}_{-10.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.7}_{-0.7}$ & $-3.7^{+0.3}_{-0.5}$ & $-3.1^{+0.5}_{-0.5}$ & $-5.4^{+0.6}_{-0.8}$ & $1.0^{+0.4}_{-0.3}$ & $8^{+3}_{-2}$ & $85^{+17}_{-17}$ & $9^{+6}_{-3}$ & $0.66^{+0.75}_{-0.33}$ & $0.004^{+0.004}_{-0.003}$ \\ 
PS1--11kf & $55578.9^{+7.5}_{-8.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.9}_{-0.8}$ & $-3.5^{+0.1}_{-0.9}$ & $-2.7^{+0.4}_{-0.5}$ & $-3.9^{+1.0}_{-1.4}$ & $1.0^{+0.4}_{-0.3}$ & $8^{+3}_{-2}$ & $83^{+43}_{-26}$ & $12^{+8}_{-5}$ & $7.25^{+1.56}_{-0.82}$ & $0.008^{+0.017}_{-0.006}$ \\ 
PS1--11li & $55600.7^{+0.7}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.5^{+0.6}_{-0.7}$ & $-4.1^{+0.3}_{-0.5}$ & $-3.0^{+0.4}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $8^{+2}_{-2}$ & $95^{+35}_{-22}$ & $10^{+6}_{-4}$ & $0.33^{+0.10}_{-0.08}$ & $0.060^{+0.012}_{-0.011}$ \\ 
PS1--11lj & $55603.6^{+0.6}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.4^{+0.3}_{-0.4}$ & $-4.9^{+0.1}_{-0.2}$ & $-3.7^{+0.1}_{-0.1}$ & $-2.9^{+0.1}_{-0.1}$ & $1.0^{+0.4}_{-0.3}$ & $8^{+2}_{-2}$ & $56^{+5}_{-3}$ & $26^{+4}_{-6}$ & $0.59^{+0.02}_{-0.03}$ & $0.002^{+0.004}_{-0.002}$ \\ 
PS1--11lr & $55611.5^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.8}_{-0.8}$ & $-6.8^{+0.4}_{-0.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.4}_{-0.2}$ & $8^{+3}_{-2}$ & $101^{+36}_{-26}$ & $10^{+7}_{-4}$ & $0.54^{+0.01}_{-0.01}$ & $0.002^{+0.002}_{-0.001}$ \\ 
PS1--11lq & $55612.4^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.8}_{-0.8}$ & $-4.1^{+0.1}_{-0.1}$ & $-2.9^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $8^{+3}_{-2}$ & $98^{+36}_{-27}$ & $10^{+6}_{-4}$ & $1.01^{+0.05}_{-0.05}$ & $0.006^{+0.008}_{-0.004}$ \\ 
PS1--11md & $55616.6^{+4.3}_{-5.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.4^{+0.8}_{-0.8}$ & $-3.8^{+0.2}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $8^{+3}_{-2}$ & $99^{+35}_{-26}$ & $10^{+7}_{-4}$ & $2.13^{+0.20}_{-0.16}$ & $0.007^{+0.010}_{-0.005}$ \\ 
PS1--11pf & $55633.2^{+0.2}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.8}_{-0.7}$ & $-3.9^{+0.1}_{-0.1}$ & $-3.2^{+0.6}_{-0.5}$ & $-5.0^{+0.8}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $8^{+2}_{-2}$ & $96^{+33}_{-38}$ & $9^{+6}_{-4}$ & $1.71^{+0.14}_{-0.12}$ & $0.025^{+0.027}_{-0.019}$ \\ 
PS1--11qe & $55644.4^{+0.5}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.8^{+0.9}_{-0.8}$ & $-3.3^{+0.1}_{-0.1}$ & $-2.8^{+0.4}_{-0.6}$ & $-4.8^{+0.9}_{-1.1}$ & $0.9^{+0.3}_{-0.2}$ & $5^{+1}_{-1}$ & $76^{+47}_{-34}$ & $11^{+6}_{-4}$ & $6.79^{+0.26}_{-0.24}$ & $0.077^{+0.061}_{-0.070}$ \\ 
PS1--11si & $55671.1^{+0.6}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.2^{+0.4}_{-0.4}$ & $-5.9^{+0.6}_{-0.8}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $10^{+2}_{-2}$ & $100^{+35}_{-26}$ & $10^{+6}_{-4}$ & $0.41^{+0.04}_{-0.04}$ & $0.015^{+0.022}_{-0.011}$ \\ 
PS1--11sm & $55659.3^{+0.6}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.9^{+0.7}_{-0.7}$ & $-3.3^{+0.2}_{-0.1}$ & $-2.9^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $0.9^{+0.3}_{-0.2}$ & $5^{+1}_{-1}$ & $98^{+37}_{-28}$ & $10^{+6}_{-4}$ & $2.33^{+0.14}_{-0.16}$ & $0.051^{+0.090}_{-0.045}$ \\ 
PS1--11ua & $55646.7^{+7.3}_{-11.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.7}_{-0.8}$ & $-3.3^{+0.1}_{-0.1}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.9^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.2}$ & $9^{+3}_{-2}$ & $102^{+32}_{-31}$ & $11^{+7}_{-4}$ & $5.23^{+1.51}_{-1.05}$ & $0.008^{+0.026}_{-0.006}$ \\ 
PS1--11uv & $55670.8^{+0.6}_{-1.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.7^{+0.9}_{-0.8}$ & $-4.8^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.1}_{-0.9}$ & $0.9^{+0.3}_{-0.2}$ & $6^{+1}_{-1}$ & $102^{+36}_{-26}$ & $10^{+7}_{-4}$ & $0.33^{+0.01}_{-0.01}$ & $0.002^{+0.002}_{-0.001}$ \\ 
PS1--11vn & $55673.1^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.3^{+0.6}_{-0.6}$ & $-3.9^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $0.9^{+0.3}_{-0.2}$ & $6^{+2}_{-2}$ & $100^{+38}_{-24}$ & $10^{+7}_{-4}$ & $1.24^{+0.19}_{-0.16}$ & $0.117^{+0.035}_{-0.030}$ \\ 
PS1--11wj & $55669.5^{+0.6}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.1^{+0.9}_{-0.9}$ & $-3.7^{+0.7}_{-0.8}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.1}_{-1.0}$ & $0.9^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $97^{+41}_{-25}$ & $10^{+6}_{-4}$ & $0.70^{+0.02}_{-0.02}$ & $0.002^{+0.003}_{-0.001}$ \\ 
PS1--11yh & $55690.8^{+4.3}_{-5.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.8}_{-0.8}$ & $-4.1^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.4}$ & $-5.1^{+1.1}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $8^{+3}_{-2}$ & $101^{+32}_{-26}$ & $10^{+7}_{-4}$ & $1.92^{+0.16}_{-0.13}$ & $0.011^{+0.020}_{-0.008}$ \\ 
PS1--11amh & $55790.3^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.8^{+1.0}_{-1.0}$ & $-4.8^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.6}$ & $-5.1^{+1.0}_{-1.1}$ & $0.8^{+0.2}_{-0.2}$ & $3^{+1}_{-1}$ & $102^{+34}_{-25}$ & $10^{+7}_{-4}$ & $2.00^{+0.04}_{-0.05}$ & $0.066^{+0.010}_{-0.009}$ \\ 
PS1--11amv & $55801.5^{+0.6}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-1.9^{+0.5}_{-0.6}$ & $-4.0^{+1.3}_{-1.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $9^{+3}_{-2}$ & $98^{+34}_{-24}$ & $10^{+7}_{-4}$ & $0.59^{+0.56}_{-0.26}$ & $0.002^{+0.001}_{-0.001}$ \\ 
PS1--11anm & $55763.4^{+0.8}_{-1.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.7^{+0.6}_{-0.5}$ & $-4.0^{+0.4}_{-0.3}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.9^{+1.2}_{-1.0}$ & $1.0^{+0.4}_{-0.2}$ & $10^{+7}_{-3}$ & $93^{+32}_{-18}$ & $11^{+7}_{-4}$ & $0.08^{+0.01}_{-0.01}$ & $0.014^{+0.003}_{-0.002}$ \\ 
PS1--11aof & $55777.1^{+0.5}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.0^{+0.6}_{-0.6}$ & $-3.3^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+0.9}_{-0.9}$ & $0.9^{+0.3}_{-0.2}$ & $5^{+1}_{-1}$ & $99^{+36}_{-30}$ & $10^{+5}_{-4}$ & $2.74^{+0.26}_{-0.23}$ & $0.242^{+0.023}_{-0.023}$ \\ 
PS1--11apd & $55789.3^{+0.8}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.5^{+0.8}_{-0.8}$ & $-4.7^{+0.0}_{-0.1}$ & $-2.7^{+0.3}_{-0.4}$ & $-3.9^{+0.9}_{-0.6}$ & $1.0^{+0.3}_{-0.3}$ & $6^{+1}_{-1}$ & $84^{+2}_{-3}$ & $12^{+7}_{-4}$ & $1.02^{+0.02}_{-0.02}$ & $0.031^{+0.004}_{-0.003}$ \\ 
PS1--11asz & $55822.9^{+0.3}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-0.9^{+0.2}_{-0.2}$ & $-4.4^{+0.1}_{-0.1}$ & $-2.5^{+0.5}_{-0.5}$ & $-4.0^{+0.9}_{-1.1}$ & $0.9^{+0.3}_{-0.2}$ & $4^{+0}_{-0}$ & $86^{+10}_{-9}$ & $14^{+9}_{-5}$ & $0.79^{+0.03}_{-0.03}$ & $0.025^{+0.015}_{-0.013}$ \\ 
PS1--11awd & $55849.3^{+0.4}_{-1.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.5^{+0.6}_{-0.7}$ & $-4.6^{+0.4}_{-0.6}$ & $-2.7^{+0.3}_{-0.2}$ & $-4.9^{+1.2}_{-1.1}$ & $1.0^{+0.4}_{-0.2}$ & $8^{+3}_{-2}$ & $81^{+5}_{-6}$ & $12^{+8}_{-5}$ & $0.84^{+0.37}_{-0.18}$ & $0.003^{+0.004}_{-0.002}$ \\ 
PS1--11azd & $55880.3^{+0.0}_{-0.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.6^{+0.1}_{-0.2}$ & $-3.4^{+0.6}_{-0.6}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.5^{+0.8}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $8^{+1}_{-1}$ & $105^{+34}_{-26}$ & $11^{+7}_{-4}$ & $0.81^{+0.08}_{-0.05}$ & $0.016^{+0.003}_{-0.002}$ \\ 
PS1--11azi & $55877.5^{+0.5}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.8}_{-0.8}$ & $-3.5^{+0.1}_{-0.1}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.7^{+0.8}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $8^{+3}_{-2}$ & $110^{+31}_{-28}$ & $10^{+7}_{-4}$ & $3.32^{+0.24}_{-0.27}$ & $0.007^{+0.011}_{-0.005}$ \\ 
PS1--11azt & $55878.8^{+0.3}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.5^{+0.8}_{-0.8}$ & $-4.3^{+0.3}_{-0.4}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.6^{+0.8}_{-0.8}$ & $1.0^{+0.3}_{-0.2}$ & $6^{+1}_{-1}$ & $104^{+41}_{-26}$ & $11^{+8}_{-4}$ & $1.49^{+0.09}_{-0.08}$ & $0.007^{+0.010}_{-0.005}$ \\ 
PS1--11azv & $55876.8^{+0.7}_{-1.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.4^{+0.8}_{-0.9}$ & $-4.6^{+0.2}_{-0.2}$ & $-2.6^{+0.4}_{-0.5}$ & $-5.0^{+1.7}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $8^{+2}_{-2}$ & $78^{+10}_{-13}$ & $15^{+11}_{-6}$ & $0.68^{+0.04}_{-0.04}$ & $0.011^{+0.012}_{-0.009}$ \\ 
PS1--11bbg & $55888.0^{+0.3}_{-0.7}$ & $-0.9^{+0.3}_{-0.3}$ & $-2.0^{+0.2}_{-0.3}$ & $-3.7^{+0.1}_{-0.1}$ & $-3.1^{+0.5}_{-0.5}$ & $-4.6^{+0.7}_{-0.7}$ & $1.1^{+0.4}_{-0.3}$ & $8^{+1}_{-1}$ & $114^{+34}_{-28}$ & $10^{+6}_{-4}$ & $1.90^{+0.13}_{-0.12}$ & $0.046^{+0.010}_{-0.009}$ \\ 
PS1--12c & $55852.4^{+11.1}_{-9.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.8}_{-0.7}$ & $-4.1^{+0.2}_{-0.2}$ & $-2.6^{+0.3}_{-0.3}$ & $-4.8^{+0.6}_{-0.6}$ & $1.0^{+0.3}_{-0.3}$ & $8^{+3}_{-2}$ & $93^{+10}_{-12}$ & $14^{+7}_{-5}$ & $0.56^{+0.13}_{-0.10}$ & $0.018^{+0.002}_{-0.002}$ \\ 
PS1--12d & $55899.0^{+5.7}_{-2.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.5^{+0.8}_{-0.8}$ & $-4.3^{+0.0}_{-0.0}$ & $-2.5^{+0.4}_{-0.5}$ & $-3.4^{+1.0}_{-1.2}$ & $1.0^{+0.3}_{-0.3}$ & $7^{+3}_{-2}$ & $99^{+5}_{-5}$ & $16^{+10}_{-8}$ & $1.50^{+0.05}_{-0.04}$ & $0.019^{+0.010}_{-0.013}$ \\ 
PS1--12y & $55924.2^{+1.6}_{-31.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.8}_{-0.8}$ & $-3.8^{+0.1}_{-0.1}$ & $-1.9^{+0.2}_{-1.4}$ & $-4.7^{+2.9}_{-1.4}$ & $1.0^{+0.4}_{-0.2}$ & $8^{+3}_{-2}$ & $61^{+28}_{-6}$ & $18^{+7}_{-11}$ & $2.18^{+1.55}_{-0.15}$ & $0.011^{+0.007}_{-0.007}$ \\ 
PS1--12bt & $55827.5^{+15.0}_{-13.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.7}_{-0.8}$ & $-3.9^{+0.4}_{-0.7}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.6^{+0.1}_{-0.1}$ & $1.0^{+0.4}_{-0.3}$ & $8^{+3}_{-2}$ & $76^{+18}_{-16}$ & $10^{+6}_{-4}$ & $0.76^{+0.75}_{-0.37}$ & $0.003^{+0.001}_{-0.001}$ \\ 
PS1--12rk & $55996.2^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.9^{+0.6}_{-0.6}$ & $-5.6^{+0.4}_{-0.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.2^{+0.5}_{-0.3}$ & $1.0^{+0.3}_{-0.2}$ & $6^{+2}_{-1}$ & $101^{+34}_{-25}$ & $11^{+7}_{-5}$ & $0.28^{+0.02}_{-0.01}$ & $0.013^{+0.003}_{-0.003}$ \\ 
PS1--12wn & $55999.3^{+0.6}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.2^{+0.5}_{-0.6}$ & $-3.8^{+0.3}_{-0.3}$ & $-3.0^{+0.6}_{-0.5}$ & $-4.3^{+0.8}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $6^{+2}_{-1}$ & $107^{+33}_{-29}$ & $10^{+7}_{-4}$ & $0.36^{+0.04}_{-0.04}$ & $0.026^{+0.007}_{-0.006}$ \\ 
PS1--12zd & $56016.1^{+0.1}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.8}_{-0.8}$ & $-3.4^{+0.1}_{-0.1}$ & $-3.0^{+0.6}_{-0.5}$ & $-4.8^{+0.8}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $8^{+2}_{-2}$ & $109^{+31}_{-28}$ & $10^{+7}_{-4}$ & $1.47^{+0.11}_{-0.10}$ & $0.021^{+0.006}_{-0.006}$ \\ 
PS1--12zp & $56019.4^{+0.1}_{-0.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.5^{+0.7}_{-0.7}$ & $-3.9^{+0.1}_{-0.2}$ & $-3.0^{+0.5}_{-0.6}$ & $-4.4^{+0.6}_{-0.7}$ & $1.0^{+0.3}_{-0.3}$ & $9^{+1}_{-2}$ & $103^{+37}_{-25}$ & $10^{+8}_{-4}$ & $0.94^{+0.03}_{-0.03}$ & $0.014^{+0.011}_{-0.009}$ \\ 
PS1--12auw & $56080.7^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.6^{+0.7}_{-0.8}$ & $-3.1^{+0.3}_{-0.3}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $6^{+1}_{-1}$ & $99^{+31}_{-24}$ & $10^{+6}_{-4}$ & $1.46^{+0.04}_{-0.04}$ & $0.002^{+0.003}_{-0.002}$ \\ 
PS1--12bku & $56160.7^{+0.3}_{-0.2}$ & $-1.2^{+0.3}_{-0.3}$ & $-1.9^{+0.2}_{-0.1}$ & $-4.2^{+0.1}_{-0.1}$ & $-2.8^{+0.3}_{-0.3}$ & $-4.3^{+0.2}_{-0.2}$ & $0.8^{+0.4}_{-0.2}$ & $12^{+1}_{-2}$ & $56^{+4}_{-5}$ & $11^{+6}_{-4}$ & $1.97^{+0.06}_{-0.05}$ & $0.013^{+0.006}_{-0.006}$ \\ 
PS1--12bmp & $56201.1^{+0.3}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.8^{+0.9}_{-0.9}$ & $-6.3^{+0.2}_{-0.2}$ & $-2.6^{+0.2}_{-0.3}$ & $-3.9^{+0.5}_{-0.4}$ & $0.9^{+0.3}_{-0.2}$ & $4^{+1}_{-1}$ & $82^{+2}_{-3}$ & $15^{+6}_{-5}$ & $0.61^{+0.01}_{-0.01}$ & $0.004^{+0.004}_{-0.003}$ \\ 
PS1--12bml & $56200.8^{+1.0}_{-3.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.5^{+0.7}_{-0.7}$ & $-3.3^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.8^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $7^{+2}_{-1}$ & $104^{+34}_{-27}$ & $10^{+7}_{-4}$ & $0.07^{+0.01}_{-0.01}$ & $0.005^{+0.001}_{-0.001}$ \\ 
PS1--12blz & $56201.6^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.2^{+0.7}_{-0.7}$ & $-3.5^{+0.0}_{-0.0}$ & $-3.0^{+0.6}_{-0.4}$ & $-4.5^{+0.7}_{-0.7}$ & $0.9^{+0.3}_{-0.2}$ & $5^{+1}_{-1}$ & $112^{+36}_{-24}$ & $10^{+7}_{-4}$ & $2.38^{+0.04}_{-0.04}$ & $0.018^{+0.005}_{-0.005}$ \\ 
PS1--12boi & $56201.6^{+0.8}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.2^{+0.7}_{-0.6}$ & $-3.4^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.8^{+0.9}_{-1.1}$ & $1.0^{+0.3}_{-0.2}$ & $6^{+1}_{-1}$ & $105^{+34}_{-26}$ & $10^{+6}_{-4}$ & $1.91^{+0.07}_{-0.08}$ & $0.006^{+0.008}_{-0.005}$ \\ 
PS1--12bza & $56228.5^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.4^{+0.8}_{-0.8}$ & $-4.3^{+0.1}_{-0.1}$ & $-2.2^{+0.2}_{-0.2}$ & $-5.4^{+0.6}_{-0.6}$ & $1.0^{+0.4}_{-0.3}$ & $7^{+1}_{-2}$ & $75^{+2}_{-2}$ & $17^{+5}_{-3}$ & $1.21^{+0.04}_{-0.03}$ & $0.005^{+0.005}_{-0.004}$ \\ 
PS1--12cey & $56237.0^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.8^{+0.4}_{-0.5}$ & $-3.4^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.7}_{-0.8}$ & $0.9^{+0.3}_{-0.2}$ & $5^{+1}_{-1}$ & $101^{+31}_{-21}$ & $10^{+6}_{-4}$ & $2.61^{+0.16}_{-0.11}$ & $0.006^{+0.008}_{-0.004}$ \\ 
PS1--13hp & $56323.3^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.5^{+0.3}_{-0.3}$ & $-4.1^{+0.1}_{-0.1}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.1^{+0.7}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $10^{+1}_{-1}$ & $107^{+41}_{-29}$ & $11^{+8}_{-4}$ & $2.02^{+0.07}_{-0.07}$ & $0.048^{+0.016}_{-0.016}$ \\ 
PS1--13vs & $56342.7^{+0.7}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.4^{+0.8}_{-0.8}$ & $-5.0^{+0.2}_{-0.3}$ & $-2.8^{+0.5}_{-0.5}$ & $-5.0^{+0.5}_{-0.8}$ & $1.0^{+0.3}_{-0.2}$ & $8^{+2}_{-2}$ & $104^{+35}_{-25}$ & $12^{+7}_{-5}$ & $0.81^{+0.04}_{-0.03}$ & $0.042^{+0.011}_{-0.008}$ \\ 
PS1--13wr & $56300.5^{+2.5}_{-2.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.4^{+0.8}_{-0.7}$ & $-5.0^{+0.2}_{-0.2}$ & $-2.7^{+0.2}_{-0.2}$ & $-4.5^{+0.7}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $8^{+3}_{-2}$ & $119^{+3}_{-4}$ & $20^{+6}_{-5}$ & $0.63^{+0.07}_{-0.06}$ & $0.005^{+0.004}_{-0.003}$ \\ 
PS1--13alz & $56397.2^{+0.1}_{-0.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.8}_{-0.8}$ & $-3.2^{+0.6}_{-0.9}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.3^{+1.2}_{-1.3}$ & $1.0^{+0.3}_{-0.3}$ & $9^{+3}_{-3}$ & $105^{+36}_{-28}$ & $11^{+7}_{-5}$ & $2.21^{+0.68}_{-0.35}$ & $0.004^{+0.004}_{-0.002}$ \\ 
PS1--13arp & $56396.6^{+0.6}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.4^{+0.5}_{-0.6}$ & $-3.6^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $8^{+2}_{-2}$ & $103^{+34}_{-26}$ & $10^{+7}_{-4}$ & $1.03^{+0.13}_{-0.10}$ & $0.039^{+0.023}_{-0.030}$ \\ 
PS1--13ave & $56404.3^{+0.1}_{-0.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.6^{+0.7}_{-0.7}$ & $-4.0^{+0.0}_{-0.0}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $10^{+1}_{-1}$ & $100^{+33}_{-24}$ & $10^{+6}_{-4}$ & $4.87^{+0.11}_{-0.08}$ & $0.013^{+0.022}_{-0.009}$ \\ 
PS1--13atm & $56352.9^{+0.9}_{-1.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.2^{+0.8}_{-0.8}$ & $-4.8^{+1.0}_{-1.1}$ & $-3.0^{+0.4}_{-0.5}$ & $-4.9^{+0.9}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $8^{+3}_{-2}$ & $100^{+31}_{-24}$ & $10^{+6}_{-4}$ & $0.60^{+0.24}_{-0.19}$ & $0.309^{+0.057}_{-0.043}$ \\ 
PS1--13bvb & $56451.6^{+0.5}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.2^{+0.7}_{-0.8}$ & $-4.4^{+0.1}_{-0.1}$ & $-2.3^{+0.4}_{-0.7}$ & $-3.3^{+1.1}_{-1.8}$ & $1.0^{+0.4}_{-0.3}$ & $8^{+2}_{-2}$ & $64^{+3}_{-5}$ & $16^{+12}_{-8}$ & $1.42^{+0.07}_{-0.09}$ & $0.015^{+0.023}_{-0.011}$ \\ 
PS1--13cqb & $56503.6^{+1.1}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+1.2}_{-0.8}$ & $-4.9^{+0.2}_{-0.3}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.1}_{-1.0}$ & $0.9^{+0.4}_{-0.2}$ & $6^{+3}_{-2}$ & $102^{+36}_{-23}$ & $10^{+7}_{-4}$ & $0.45^{+0.03}_{-0.03}$ & $0.012^{+0.012}_{-0.008}$ \\ 
PS1--13cua & $56544.7^{+0.2}_{-0.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.8^{+0.4}_{-0.5}$ & $-5.6^{+0.2}_{-0.2}$ & $-3.0^{+0.3}_{-0.3}$ & $-4.7^{+1.1}_{-1.1}$ & $1.0^{+0.3}_{-0.3}$ & $7^{+2}_{-2}$ & $85^{+4}_{-4}$ & $13^{+7}_{-5}$ & $0.57^{+0.02}_{-0.02}$ & $0.005^{+0.005}_{-0.004}$ \\ 
PS1--13eck & $56613.7^{+0.3}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.3^{+0.8}_{-0.9}$ & $-3.9^{+0.4}_{-0.2}$ & $-2.4^{+0.3}_{-0.6}$ & $-4.5^{+1.2}_{-1.2}$ & $1.0^{+0.4}_{-0.3}$ & $7^{+3}_{-2}$ & $37^{+64}_{-4}$ & $14^{+8}_{-6}$ & $1.00^{+0.08}_{-0.06}$ & $0.015^{+0.033}_{-0.011}$ \\ 
PS1--13esn & $56637.2^{+0.9}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.2^{+0.9}_{-0.8}$ & $-4.2^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $8^{+3}_{-2}$ & $102^{+36}_{-26}$ & $10^{+6}_{-4}$ & $1.05^{+0.07}_{-0.07}$ & $0.008^{+0.011}_{-0.005}$ \\ 
\hline
\multicolumn{13}{l}{$i$-band} \\ 
PS1--10a & $55200.9^{+0.8}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.4^{+0.1}_{-0.1}$ & $-3.9^{+0.1}_{-0.2}$ & $-3.1^{+0.5}_{-0.5}$ & $-4.8^{+0.5}_{-0.7}$ & $0.9^{+0.3}_{-0.2}$ & $7^{+1}_{-1}$ & $91^{+26}_{-19}$ & $9^{+5}_{-3}$ & $1.76^{+0.06}_{-0.05}$ & $0.003^{+0.003}_{-0.002}$ \\ 
PS1--10b & $55204.0^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.1^{+0.4}_{-0.5}$ & $-3.7^{+0.3}_{-0.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $10^{+2}_{-2}$ & $98^{+35}_{-24}$ & $10^{+6}_{-4}$ & $1.63^{+0.18}_{-0.19}$ & $0.027^{+0.112}_{-0.023}$ \\ 
PS1--10q & $55200.4^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.6^{+0.9}_{-0.9}$ & $-4.4^{+0.1}_{-0.1}$ & $-2.6^{+0.4}_{-0.4}$ & $-5.1^{+1.5}_{-1.2}$ & $1.0^{+0.3}_{-0.2}$ & $11^{+3}_{-2}$ & $89^{+9}_{-6}$ & $14^{+7}_{-5}$ & $0.68^{+0.05}_{-0.04}$ & $0.031^{+0.008}_{-0.005}$ \\ 
PS1--10t & $55205.2^{+0.9}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+1.0}_{-1.0}$ & $-4.2^{+1.0}_{-1.1}$ & $-3.0^{+0.4}_{-0.5}$ & $-5.0^{+1.1}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $12^{+4}_{-3}$ & $102^{+32}_{-23}$ & $10^{+6}_{-4}$ & $0.32^{+0.09}_{-0.07}$ & $0.144^{+0.027}_{-0.020}$ \\ 
PS1--10ae & $55239.3^{+0.1}_{-0.1}$ & $-0.5^{+0.2}_{-0.2}$ & $-3.6^{+0.3}_{-0.4}$ & $-3.4^{+0.1}_{-0.3}$ & $-2.8^{+0.4}_{-0.6}$ & $-5.1^{+1.2}_{-1.4}$ & $2.1^{+0.5}_{-0.3}$ & $13^{+2}_{-2}$ & $74^{+47}_{-28}$ & $11^{+8}_{-4}$ & $0.94^{+0.07}_{-0.08}$ & $0.011^{+0.010}_{-0.007}$ \\ 
PS1--10lv & $55379.1^{+3.0}_{-3.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.4^{+1.1}_{-1.1}$ & $-4.4^{+0.1}_{-0.1}$ & $-3.0^{+0.4}_{-0.4}$ & $-3.8^{+0.5}_{-0.6}$ & $1.0^{+0.4}_{-0.3}$ & $14^{+5}_{-4}$ & $90^{+6}_{-6}$ & $11^{+6}_{-4}$ & $2.25^{+0.14}_{-0.13}$ & $0.061^{+0.020}_{-0.020}$ \\ 
PS1--10mb & $55374.4^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+0.6}_{-0.8}$ & $-5.9^{+0.6}_{-0.7}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.7^{+0.9}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $13^{+5}_{-3}$ & $101^{+33}_{-24}$ & $11^{+6}_{-4}$ & $0.15^{+0.02}_{-0.02}$ & $0.021^{+0.007}_{-0.005}$ \\ 
PS1--10zu & $55354.8^{+24.7}_{-5.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.3^{+1.2}_{-1.2}$ & $-5.4^{+0.4}_{-0.5}$ & $-2.5^{+0.3}_{-0.4}$ & $-4.9^{+0.6}_{-0.7}$ & $1.0^{+0.3}_{-0.3}$ & $14^{+4}_{-3}$ & $97^{+7}_{-20}$ & $14^{+7}_{-4}$ & $0.62^{+0.07}_{-0.06}$ & $0.045^{+0.008}_{-0.006}$ \\ 
PS1--10abd & $55387.4^{+3.5}_{-4.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.4^{+1.2}_{-1.1}$ & $-4.0^{+0.2}_{-0.2}$ & $-2.7^{+0.5}_{-0.5}$ & $-4.5^{+1.1}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $14^{+5}_{-4}$ & $85^{+26}_{-12}$ & $12^{+8}_{-5}$ & $2.02^{+0.26}_{-0.20}$ & $0.162^{+0.041}_{-0.032}$ \\ 
PS1--10agh & $55433.9^{+0.4}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.6^{+0.7}_{-0.8}$ & $-3.9^{+0.0}_{-0.0}$ & $-2.3^{+0.3}_{-0.3}$ & $-4.9^{+1.0}_{-1.0}$ & $0.9^{+0.3}_{-0.3}$ & $10^{+1}_{-1}$ & $78^{+7}_{-5}$ & $15^{+7}_{-5}$ & $2.62^{+0.05}_{-0.05}$ & $0.006^{+0.007}_{-0.004}$ \\ 
PS1--10awc & $55454.2^{+0.2}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.9^{+0.2}_{-0.3}$ & $-4.4^{+0.1}_{-0.1}$ & $-2.4^{+0.3}_{-0.3}$ & $-4.7^{+1.5}_{-1.1}$ & $1.0^{+0.3}_{-0.3}$ & $11^{+2}_{-1}$ & $95^{+6}_{-6}$ & $16^{+8}_{-5}$ & $1.37^{+0.04}_{-0.04}$ & $0.008^{+0.011}_{-0.006}$ \\ 
PS1--10biu & $55495.0^{+0.5}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.2^{+0.7}_{-0.8}$ & $-3.6^{+0.1}_{-0.1}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.6^{+0.9}_{-1.0}$ & $0.9^{+0.3}_{-0.2}$ & $7^{+1}_{-1}$ & $113^{+32}_{-31}$ & $11^{+7}_{-4}$ & $2.60^{+0.09}_{-0.09}$ & $0.008^{+0.016}_{-0.006}$ \\ 
PS1--10blk & $55508.3^{+0.1}_{-0.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+0.8}_{-1.0}$ & $-4.4^{+0.2}_{-0.3}$ & $-2.9^{+0.6}_{-0.6}$ & $-4.7^{+0.9}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $11^{+4}_{-3}$ & $109^{+35}_{-27}$ & $10^{+7}_{-4}$ & $1.26^{+0.17}_{-0.15}$ & $0.160^{+0.035}_{-0.028}$ \\ 
PS1--11u & $55509.4^{+11.9}_{-17.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.3^{+1.2}_{-1.2}$ & $-4.0^{+0.4}_{-0.6}$ & $-1.8^{+0.4}_{-1.5}$ & $-3.7^{+2.2}_{-1.7}$ & $1.0^{+0.4}_{-0.3}$ & $15^{+22}_{-5}$ & $65^{+9}_{-28}$ & $18^{+6}_{-3}$ & $0.77^{+0.15}_{-0.26}$ & $0.001^{+0.001}_{-0.001}$ \\ 
PS1--11z & $55539.0^{+7.5}_{-12.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.4^{+1.3}_{-1.3}$ & $-5.3^{+0.4}_{-0.4}$ & $-2.3^{+0.3}_{-0.3}$ & $-4.6^{+1.8}_{-1.2}$ & $1.0^{+0.3}_{-0.3}$ & $13^{+5}_{-3}$ & $84^{+9}_{-6}$ & $20^{+8}_{-8}$ & $0.79^{+0.06}_{-0.06}$ & $0.027^{+0.020}_{-0.018}$ \\ 
PS1--11ai & $55498.6^{+14.2}_{-11.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.3^{+1.3}_{-1.3}$ & $-4.8^{+0.4}_{-0.5}$ & $-2.5^{+0.5}_{-0.6}$ & $-3.4^{+0.7}_{-1.7}$ & $1.0^{+0.3}_{-0.3}$ & $14^{+4}_{-4}$ & $87^{+14}_{-14}$ & $14^{+10}_{-6}$ & $0.80^{+0.15}_{-0.11}$ & $0.048^{+0.012}_{-0.010}$ \\ 
PS1--11ak & $55592.9^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.2^{+0.9}_{-1.0}$ & $-4.0^{+1.0}_{-1.3}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $14^{+5}_{-4}$ & $101^{+33}_{-26}$ & $10^{+6}_{-4}$ & $0.72^{+0.47}_{-0.25}$ & $0.168^{+0.051}_{-0.038}$ \\ 
PS1--11bo & $55574.2^{+1.0}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.1^{+0.3}_{-0.4}$ & $-5.5^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $11^{+1}_{-2}$ & $113^{+32}_{-20}$ & $10^{+7}_{-4}$ & $0.52^{+0.02}_{-0.02}$ & $0.004^{+0.006}_{-0.003}$ \\ 
PS1--11fl & $55559.2^{+12.9}_{-13.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.2^{+1.1}_{-1.2}$ & $-5.0^{+0.3}_{-0.8}$ & $-2.8^{+0.6}_{-0.8}$ & $-3.2^{+0.4}_{-1.6}$ & $1.0^{+0.4}_{-0.3}$ & $14^{+4}_{-4}$ & $91^{+9}_{-8}$ & $14^{+9}_{-6}$ & $0.84^{+0.09}_{-0.09}$ & $0.047^{+0.012}_{-0.010}$ \\ 
PS1--11jg & $55497.5^{+9.4}_{-10.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.3^{+1.2}_{-1.1}$ & $-3.7^{+0.4}_{-0.8}$ & $-2.8^{+0.4}_{-0.4}$ & $-4.9^{+0.1}_{-0.2}$ & $1.0^{+0.4}_{-0.3}$ & $13^{+4}_{-3}$ & $63^{+10}_{-9}$ & $9^{+5}_{-3}$ & $0.95^{+0.67}_{-0.42}$ & $0.004^{+0.004}_{-0.003}$ \\ 
PS1--11kf & $55578.9^{+7.5}_{-8.5}$ & $-1.0^{+0.2}_{-0.3}$ & $-3.4^{+1.2}_{-1.1}$ & $-4.0^{+0.2}_{-0.3}$ & $-2.6^{+0.4}_{-0.3}$ & $-4.1^{+0.9}_{-0.6}$ & $1.0^{+0.4}_{-0.3}$ & $14^{+5}_{-3}$ & $70^{+11}_{-10}$ & $13^{+8}_{-5}$ & $4.53^{+0.87}_{-0.84}$ & $0.026^{+0.047}_{-0.021}$ \\ 
PS1--11li & $55600.7^{+0.7}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.2^{+1.1}_{-1.3}$ & $-4.1^{+1.2}_{-1.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $14^{+5}_{-4}$ & $101^{+36}_{-26}$ & $10^{+7}_{-4}$ & $0.98^{+1.17}_{-0.51}$ & $0.009^{+0.039}_{-0.007}$ \\ 
PS1--11lj & $55603.6^{+0.6}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.6^{+1.0}_{-1.1}$ & $-5.4^{+0.2}_{-0.2}$ & $-2.9^{+0.2}_{-0.2}$ & $-4.7^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $13^{+3}_{-3}$ & $75^{+3}_{-4}$ & $19^{+5}_{-5}$ & $0.58^{+0.02}_{-0.03}$ & $0.018^{+0.006}_{-0.005}$ \\ 
PS1--11lr & $55611.5^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.8^{+0.5}_{-0.4}$ & $-6.1^{+0.4}_{-0.6}$ & $-3.0^{+0.4}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $13^{+5}_{-3}$ & $100^{+36}_{-26}$ & $10^{+7}_{-4}$ & $0.64^{+0.02}_{-0.02}$ & $0.018^{+0.008}_{-0.006}$ \\ 
PS1--11lq & $55612.4^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.3^{+0.7}_{-0.9}$ & $-4.2^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $12^{+4}_{-3}$ & $100^{+34}_{-25}$ & $10^{+6}_{-4}$ & $0.89^{+0.07}_{-0.06}$ & $0.041^{+0.010}_{-0.008}$ \\ 
PS1--11md & $55616.6^{+4.3}_{-5.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.7^{+1.2}_{-1.1}$ & $-3.8^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $12^{+3}_{-3}$ & $102^{+32}_{-23}$ & $10^{+6}_{-4}$ & $1.92^{+0.11}_{-0.12}$ & $0.008^{+0.016}_{-0.006}$ \\ 
PS1--11pf & $55633.2^{+0.2}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.6^{+0.5}_{-0.8}$ & $-4.4^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.1^{+0.4}_{-0.3}$ & $12^{+3}_{-2}$ & $113^{+32}_{-19}$ & $10^{+7}_{-4}$ & $1.55^{+0.07}_{-0.08}$ & $0.062^{+0.024}_{-0.020}$ \\ 
PS1--11qe & $55644.4^{+0.5}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+0.6}_{-1.0}$ & $-3.1^{+0.1}_{-0.1}$ & $-3.3^{+0.5}_{-0.4}$ & $-5.0^{+0.8}_{-1.0}$ & $0.9^{+0.3}_{-0.2}$ & $11^{+1}_{-1}$ & $53^{+40}_{-6}$ & $8^{+5}_{-3}$ & $6.73^{+0.34}_{-0.36}$ & $0.111^{+0.041}_{-0.030}$ \\ 
PS1--11si & $55671.1^{+0.6}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.9^{+0.4}_{-0.5}$ & $-5.7^{+0.7}_{-0.8}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $16^{+5}_{-3}$ & $100^{+35}_{-26}$ & $10^{+6}_{-4}$ & $0.46^{+0.05}_{-0.04}$ & $0.014^{+0.024}_{-0.011}$ \\ 
PS1--11sm & $55659.3^{+0.6}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.4^{+0.9}_{-0.9}$ & $-3.4^{+0.2}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $0.9^{+0.3}_{-0.2}$ & $9^{+3}_{-2}$ & $101^{+36}_{-30}$ & $10^{+6}_{-4}$ & $1.79^{+0.17}_{-0.17}$ & $0.154^{+0.044}_{-0.033}$ \\ 
PS1--11ua & $55646.7^{+7.3}_{-11.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.4^{+1.2}_{-1.1}$ & $-3.8^{+0.2}_{-0.2}$ & $-2.5^{+0.4}_{-0.4}$ & $-5.5^{+0.8}_{-0.9}$ & $1.0^{+0.4}_{-0.2}$ & $13^{+4}_{-3}$ & $60^{+8}_{-6}$ & $12^{+6}_{-4}$ & $2.95^{+0.34}_{-0.27}$ & $0.010^{+0.021}_{-0.007}$ \\ 
PS1--11uv & $55670.8^{+0.6}_{-1.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.7^{+0.8}_{-1.0}$ & $-4.5^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.1^{+0.4}_{-0.3}$ & $9^{+3}_{-2}$ & $99^{+37}_{-24}$ & $10^{+7}_{-4}$ & $0.35^{+0.02}_{-0.02}$ & $0.005^{+0.006}_{-0.003}$ \\ 
PS1--11vn & $55673.1^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+0.6}_{-0.8}$ & $-3.9^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $12^{+3}_{-3}$ & $100^{+37}_{-25}$ & $10^{+7}_{-4}$ & $1.17^{+0.09}_{-0.09}$ & $0.007^{+0.012}_{-0.004}$ \\ 
PS1--11wj & $55669.5^{+0.6}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.9^{+0.5}_{-0.6}$ & $-4.2^{+1.1}_{-1.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $14^{+4}_{-3}$ & $99^{+34}_{-25}$ & $10^{+6}_{-4}$ & $0.85^{+0.05}_{-0.03}$ & $0.004^{+0.005}_{-0.003}$ \\ 
PS1--11yh & $55690.8^{+4.3}_{-5.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.2^{+0.9}_{-1.3}$ & $-4.2^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $11^{+4}_{-2}$ & $98^{+36}_{-26}$ & $10^{+6}_{-4}$ & $2.13^{+0.08}_{-0.11}$ & $0.009^{+0.017}_{-0.007}$ \\ 
PS1--11amh & $55790.3^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.4^{+1.1}_{-1.0}$ & $-5.2^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.1}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $14^{+5}_{-4}$ & $101^{+38}_{-27}$ & $10^{+6}_{-4}$ & $1.96^{+0.06}_{-0.06}$ & $0.011^{+0.009}_{-0.007}$ \\ 
PS1--11amv & $55801.5^{+0.6}_{-0.4}$ & $-0.9^{+0.3}_{-0.3}$ & $-1.4^{+0.0}_{-0.0}$ & $-4.1^{+1.2}_{-1.3}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $10^{+2}_{-2}$ & $102^{+35}_{-28}$ & $10^{+7}_{-4}$ & $1.90^{+1.19}_{-0.64}$ & $0.006^{+0.004}_{-0.005}$ \\ 
PS1--11anm & $55763.4^{+0.8}_{-1.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.5^{+0.8}_{-0.8}$ & $-4.4^{+0.3}_{-0.4}$ & $-3.1^{+0.5}_{-0.5}$ & $-5.2^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $12^{+4}_{-3}$ & $104^{+34}_{-28}$ & $10^{+6}_{-4}$ & $0.11^{+0.02}_{-0.02}$ & $0.032^{+0.004}_{-0.003}$ \\ 
PS1--11aof & $55777.1^{+0.5}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.5^{+0.9}_{-0.9}$ & $-3.6^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.5^{+0.8}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $10^{+2}_{-2}$ & $109^{+37}_{-27}$ & $10^{+6}_{-4}$ & $2.23^{+0.23}_{-0.20}$ & $0.251^{+0.027}_{-0.023}$ \\ 
PS1--11apd & $55789.3^{+0.8}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.2^{+0.5}_{-0.6}$ & $-4.8^{+0.1}_{-0.1}$ & $-3.1^{+0.4}_{-0.5}$ & $-4.2^{+0.5}_{-0.4}$ & $1.0^{+0.4}_{-0.2}$ & $12^{+4}_{-3}$ & $83^{+40}_{-6}$ & $11^{+7}_{-4}$ & $1.00^{+0.03}_{-0.03}$ & $0.044^{+0.004}_{-0.004}$ \\ 
PS1--11asz & $55822.9^{+0.3}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.2^{+0.9}_{-0.9}$ & $-4.7^{+0.2}_{-0.3}$ & $-2.8^{+0.4}_{-0.4}$ & $-4.4^{+0.9}_{-0.8}$ & $1.0^{+0.3}_{-0.2}$ & $10^{+3}_{-2}$ & $84^{+12}_{-10}$ & $12^{+6}_{-5}$ & $0.70^{+0.06}_{-0.05}$ & $0.097^{+0.011}_{-0.011}$ \\ 
PS1--11awd & $55849.3^{+0.4}_{-1.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.7^{+0.9}_{-0.8}$ & $-5.0^{+0.1}_{-0.2}$ & $-2.8^{+0.3}_{-0.2}$ & $-4.7^{+0.1}_{-0.2}$ & $1.1^{+0.4}_{-0.3}$ & $10^{+4}_{-3}$ & $82^{+5}_{-5}$ & $11^{+7}_{-4}$ & $0.68^{+0.03}_{-0.03}$ & $0.009^{+0.003}_{-0.002}$ \\ 
PS1--11azd & $55880.3^{+0.0}_{-0.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.3^{+1.1}_{-1.2}$ & $-4.0^{+1.2}_{-1.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.1}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $14^{+5}_{-4}$ & $100^{+36}_{-25}$ & $10^{+6}_{-4}$ & $1.01^{+1.14}_{-0.48}$ & $0.010^{+0.028}_{-0.007}$ \\ 
PS1--11azi & $55877.5^{+0.5}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.6^{+0.4}_{-0.6}$ & $-3.8^{+0.1}_{-0.1}$ & $-2.6^{+0.4}_{-0.5}$ & $-4.3^{+0.7}_{-0.8}$ & $1.0^{+0.3}_{-0.2}$ & $9^{+1}_{-1}$ & $54^{+67}_{-4}$ & $12^{+8}_{-5}$ & $3.13^{+0.10}_{-0.08}$ & $0.011^{+0.024}_{-0.008}$ \\ 
PS1--11azt & $55878.8^{+0.3}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+0.8}_{-0.8}$ & $-4.2^{+0.3}_{-0.3}$ & $-3.0^{+0.5}_{-0.4}$ & $-5.1^{+0.4}_{-0.7}$ & $1.0^{+0.3}_{-0.3}$ & $12^{+4}_{-3}$ & $97^{+35}_{-23}$ & $10^{+6}_{-4}$ & $1.53^{+0.08}_{-0.06}$ & $0.016^{+0.017}_{-0.012}$ \\ 
PS1--11azv & $55876.8^{+0.7}_{-1.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.8^{+0.3}_{-0.5}$ & $-4.4^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.4}$ & $-4.3^{+0.6}_{-0.6}$ & $1.0^{+0.4}_{-0.2}$ & $15^{+3}_{-2}$ & $96^{+37}_{-17}$ & $10^{+7}_{-4}$ & $0.82^{+0.04}_{-0.04}$ & $0.005^{+0.006}_{-0.004}$ \\ 
PS1--11bbg & $55888.0^{+0.3}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-1.1^{+0.1}_{-0.1}$ & $-4.2^{+0.1}_{-0.1}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.6^{+0.7}_{-0.7}$ & $0.8^{+0.3}_{-0.2}$ & $5^{+1}_{-0}$ & $125^{+37}_{-17}$ & $11^{+8}_{-5}$ & $1.56^{+0.06}_{-0.06}$ & $0.032^{+0.008}_{-0.009}$ \\ 
PS1--12c & $55852.4^{+11.1}_{-9.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.3^{+1.1}_{-1.2}$ & $-3.6^{+0.3}_{-0.4}$ & $-2.3^{+0.3}_{-0.4}$ & $-4.9^{+0.2}_{-0.2}$ & $1.0^{+0.4}_{-0.3}$ & $14^{+5}_{-3}$ & $82^{+10}_{-10}$ & $9^{+4}_{-2}$ & $1.33^{+1.06}_{-0.62}$ & $0.015^{+0.002}_{-0.001}$ \\ 
PS1--12d & $55899.0^{+5.7}_{-2.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.3^{+1.2}_{-1.3}$ & $-4.8^{+0.1}_{-0.1}$ & $-3.0^{+0.2}_{-0.3}$ & $-2.8^{+0.2}_{-0.2}$ & $1.0^{+0.3}_{-0.2}$ & $14^{+5}_{-3}$ & $91^{+5}_{-6}$ & $11^{+8}_{-4}$ & $1.18^{+0.06}_{-0.06}$ & $0.024^{+0.008}_{-0.008}$ \\ 
PS1--12y & $55924.2^{+1.6}_{-31.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.3^{+1.2}_{-1.2}$ & $-3.9^{+0.1}_{-0.5}$ & $-1.9^{+0.3}_{-0.3}$ & $-4.6^{+1.1}_{-0.8}$ & $1.0^{+0.4}_{-0.2}$ & $13^{+4}_{-3}$ & $65^{+19}_{-6}$ & $17^{+7}_{-5}$ & $1.88^{+0.14}_{-0.14}$ & $0.043^{+0.008}_{-0.007}$ \\ 
PS1--12bt & $55827.5^{+15.0}_{-13.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.3^{+1.1}_{-1.2}$ & $-3.8^{+0.5}_{-0.6}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.4^{+0.1}_{-0.1}$ & $1.0^{+0.3}_{-0.3}$ & $13^{+4}_{-3}$ & $74^{+13}_{-15}$ & $10^{+6}_{-4}$ & $0.76^{+0.98}_{-0.36}$ & $0.001^{+0.001}_{-0.001}$ \\ 
PS1--12rk & $55996.2^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.8^{+0.7}_{-0.7}$ & $-5.5^{+0.2}_{-0.3}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.4^{+0.6}_{-0.4}$ & $1.0^{+0.3}_{-0.3}$ & $11^{+3}_{-2}$ & $99^{+34}_{-26}$ & $11^{+7}_{-5}$ & $0.37^{+0.02}_{-0.01}$ & $0.022^{+0.003}_{-0.003}$ \\ 
PS1--12wn & $55999.3^{+0.6}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.6^{+0.8}_{-0.8}$ & $-3.8^{+0.3}_{-0.4}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $12^{+4}_{-3}$ & $102^{+35}_{-26}$ & $10^{+7}_{-4}$ & $0.46^{+0.05}_{-0.05}$ & $0.063^{+0.010}_{-0.010}$ \\ 
PS1--12zd & $56016.1^{+0.1}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+1.2}_{-1.1}$ & $-3.6^{+0.2}_{-0.3}$ & $-2.9^{+0.5}_{-0.6}$ & $-4.6^{+0.8}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $11^{+2}_{-2}$ & $104^{+36}_{-25}$ & $10^{+7}_{-4}$ & $1.53^{+0.07}_{-0.06}$ & $0.075^{+0.011}_{-0.009}$ \\ 
PS1--12zp & $56019.4^{+0.1}_{-0.1}$ & $-0.8^{+0.3}_{-0.3}$ & $-4.0^{+0.6}_{-0.7}$ & $-3.7^{+0.1}_{-0.1}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.6^{+0.7}_{-0.8}$ & $1.1^{+0.3}_{-0.3}$ & $13^{+1}_{-2}$ & $109^{+40}_{-30}$ & $11^{+7}_{-5}$ & $1.06^{+0.03}_{-0.03}$ & $0.006^{+0.007}_{-0.004}$ \\ 
PS1--12auw & $56080.7^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.3^{+0.5}_{-0.5}$ & $-4.1^{+0.2}_{-0.1}$ & $-3.1^{+0.5}_{-0.5}$ & $-4.6^{+0.2}_{-0.2}$ & $1.0^{+0.4}_{-0.2}$ & $11^{+5}_{-3}$ & $95^{+30}_{-24}$ & $9^{+6}_{-4}$ & $1.41^{+0.07}_{-0.03}$ & $0.004^{+0.003}_{-0.003}$ \\ 
PS1--12bku & $56160.7^{+0.3}_{-0.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.6^{+0.3}_{-0.2}$ & $-4.3^{+0.0}_{-0.0}$ & $-2.9^{+0.4}_{-0.3}$ & $-4.5^{+0.1}_{-0.1}$ & $1.0^{+0.3}_{-0.3}$ & $10^{+1}_{-1}$ & $85^{+9}_{-13}$ & $10^{+6}_{-4}$ & $2.15^{+0.05}_{-0.04}$ & $0.008^{+0.006}_{-0.006}$ \\ 
PS1--12bmp & $56201.1^{+0.3}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.2^{+0.6}_{-0.7}$ & $-5.5^{+0.1}_{-0.1}$ & $-2.8^{+0.1}_{-0.1}$ & $-4.7^{+0.3}_{-0.2}$ & $1.0^{+0.3}_{-0.2}$ & $9^{+2}_{-2}$ & $80^{+2}_{-2}$ & $17^{+7}_{-4}$ & $0.76^{+0.01}_{-0.01}$ & $0.015^{+0.004}_{-0.003}$ \\ 
PS1--12bml & $56200.8^{+1.0}_{-3.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+0.8}_{-0.9}$ & $-3.2^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.8^{+0.8}_{-0.9}$ & $0.9^{+0.3}_{-0.2}$ & $8^{+2}_{-1}$ & $103^{+37}_{-33}$ & $10^{+6}_{-4}$ & $0.09^{+0.01}_{-0.01}$ & $0.006^{+0.001}_{-0.001}$ \\ 
PS1--12blz & $56201.6^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.0^{+0.4}_{-0.3}$ & $-3.5^{+0.0}_{-0.0}$ & $-3.8^{+0.4}_{-0.4}$ & $-4.2^{+0.1}_{-0.1}$ & $0.9^{+0.3}_{-0.2}$ & $7^{+1}_{-1}$ & $44^{+6}_{-6}$ & $8^{+6}_{-3}$ & $2.31^{+0.05}_{-0.04}$ & $0.027^{+0.005}_{-0.005}$ \\ 
PS1--12boi & $56201.6^{+0.8}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+0.6}_{-0.8}$ & $-3.7^{+0.1}_{-0.1}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.4^{+0.7}_{-1.1}$ & $1.0^{+0.3}_{-0.3}$ & $11^{+4}_{-2}$ & $113^{+37}_{-33}$ & $11^{+7}_{-4}$ & $1.70^{+0.08}_{-0.07}$ & $0.006^{+0.011}_{-0.004}$ \\ 
PS1--12bza & $56228.5^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.0^{+0.9}_{-0.8}$ & $-4.3^{+0.0}_{-0.0}$ & $-2.8^{+0.1}_{-0.1}$ & $-5.0^{+0.2}_{-0.2}$ & $0.9^{+0.3}_{-0.2}$ & $7^{+1}_{-1}$ & $76^{+2}_{-2}$ & $15^{+3}_{-3}$ & $1.53^{+0.03}_{-0.03}$ & $0.015^{+0.007}_{-0.008}$ \\ 
PS1--12cey & $56237.0^{+0.4}_{-0.5}$ & $-0.9^{+0.4}_{-0.3}$ & $-3.5^{+0.7}_{-0.8}$ & $-3.5^{+0.1}_{-0.1}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.7^{+0.6}_{-0.8}$ & $1.0^{+0.3}_{-0.3}$ & $9^{+3}_{-2}$ & $101^{+29}_{-28}$ & $10^{+6}_{-4}$ & $2.31^{+0.32}_{-0.22}$ & $0.013^{+0.012}_{-0.009}$ \\ 
PS1--13hp & $56323.3^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.7^{+0.5}_{-0.6}$ & $-4.5^{+0.1}_{-0.1}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.2^{+0.6}_{-0.6}$ & $1.0^{+0.3}_{-0.2}$ & $12^{+3}_{-2}$ & $106^{+34}_{-24}$ & $11^{+8}_{-4}$ & $1.80^{+0.09}_{-0.10}$ & $0.113^{+0.020}_{-0.016}$ \\ 
PS1--13vs & $56342.7^{+0.7}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+0.7}_{-1.1}$ & $-4.5^{+0.1}_{-0.2}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.7^{+0.7}_{-0.7}$ & $1.0^{+0.3}_{-0.2}$ & $10^{+3}_{-2}$ & $104^{+39}_{-25}$ & $11^{+7}_{-5}$ & $1.06^{+0.07}_{-0.07}$ & $0.082^{+0.014}_{-0.011}$ \\ 
PS1--13wr & $56300.5^{+2.5}_{-2.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.3^{+1.2}_{-1.3}$ & $-6.2^{+0.2}_{-0.3}$ & $-2.9^{+0.1}_{-0.1}$ & $-5.4^{+0.6}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $15^{+5}_{-4}$ & $112^{+5}_{-6}$ & $28^{+4}_{-3}$ & $0.67^{+0.03}_{-0.02}$ & $0.016^{+0.003}_{-0.003}$ \\ 
PS1--13alz & $56397.2^{+0.1}_{-0.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.7^{+0.5}_{-0.3}$ & $-3.5^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.8^{+0.6}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $13^{+2}_{-3}$ & $104^{+28}_{-26}$ & $10^{+7}_{-4}$ & $1.92^{+0.16}_{-0.08}$ & $0.030^{+0.007}_{-0.006}$ \\ 
PS1--13arp & $56396.6^{+0.6}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.2^{+0.4}_{-0.3}$ & $-4.2^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $18^{+2}_{-4}$ & $101^{+35}_{-25}$ & $10^{+6}_{-4}$ & $0.87^{+0.05}_{-0.06}$ & $0.058^{+0.019}_{-0.024}$ \\ 
PS1--13ave & $56404.3^{+0.1}_{-0.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.7^{+0.4}_{-0.5}$ & $-4.3^{+0.1}_{-0.1}$ & $-3.2^{+0.4}_{-0.3}$ & $-5.6^{+1.0}_{-0.6}$ & $1.0^{+0.3}_{-0.3}$ & $12^{+1}_{-1}$ & $41^{+79}_{-5}$ & $6^{+6}_{-2}$ & $4.24^{+0.12}_{-0.13}$ & $0.103^{+0.034}_{-0.031}$ \\ 
PS1--13atm & $56352.9^{+0.9}_{-1.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-1.0^{+0.5}_{-0.5}$ & $-4.6^{+0.8}_{-0.9}$ & $-3.0^{+0.6}_{-0.5}$ & $-4.7^{+0.9}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $38^{+3}_{-2}$ & $101^{+32}_{-25}$ & $11^{+6}_{-4}$ & $1.78^{+0.38}_{-0.36}$ & $0.438^{+0.068}_{-0.056}$ \\ 
PS1--13bvb & $56451.6^{+0.5}_{-0.7}$ & $-1.0^{+0.3}_{-0.4}$ & $-3.3^{+1.3}_{-1.2}$ & $-4.6^{+0.3}_{-0.3}$ & $-2.4^{+0.4}_{-0.4}$ & $-4.3^{+0.7}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $13^{+4}_{-3}$ & $59^{+4}_{-4}$ & $11^{+6}_{-4}$ & $1.35^{+0.16}_{-0.15}$ & $0.091^{+0.023}_{-0.018}$ \\ 
PS1--13cqb & $56503.6^{+1.1}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.0^{+0.5}_{-0.6}$ & $-4.2^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.4}$ & $-4.9^{+0.9}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $12^{+2}_{-2}$ & $101^{+33}_{-24}$ & $10^{+6}_{-4}$ & $0.71^{+0.06}_{-0.06}$ & $0.082^{+0.015}_{-0.011}$ \\ 
PS1--13cua & $56544.7^{+0.2}_{-0.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.4^{+0.7}_{-0.8}$ & $-5.7^{+0.3}_{-0.3}$ & $-3.0^{+0.5}_{-0.5}$ & $-3.8^{+1.1}_{-1.8}$ & $1.0^{+0.4}_{-0.2}$ & $12^{+4}_{-3}$ & $85^{+6}_{-6}$ & $15^{+8}_{-6}$ & $0.59^{+0.02}_{-0.02}$ & $0.031^{+0.007}_{-0.006}$ \\ 
PS1--13eck & $56613.7^{+0.3}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.5^{+1.1}_{-1.2}$ & $-3.6^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+0.9}_{-1.1}$ & $1.0^{+0.3}_{-0.3}$ & $13^{+3}_{-3}$ & $97^{+32}_{-24}$ & $10^{+7}_{-4}$ & $1.33^{+0.14}_{-0.12}$ & $0.081^{+0.027}_{-0.021}$ \\ 
PS1--13esn & $56637.2^{+0.9}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.8^{+0.4}_{-0.7}$ & $-4.0^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $13^{+3}_{-3}$ & $100^{+35}_{-25}$ & $10^{+6}_{-4}$ & $1.06^{+0.07}_{-0.05}$ & $0.014^{+0.014}_{-0.009}$ \\ 
\hline
\multicolumn{13}{l}{$z$-band} \\ 
PS1--10a & $55200.9^{+0.8}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.0^{+0.1}_{-0.1}$ & $-3.5^{+0.4}_{-0.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.8^{+0.7}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $13^{+1}_{-1}$ & $97^{+32}_{-23}$ & $10^{+6}_{-4}$ & $1.64^{+0.05}_{-0.06}$ & $0.004^{+0.005}_{-0.003}$ \\ 
PS1--10b & $55204.0^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.8^{+1.4}_{-1.5}$ & $-4.4^{+1.4}_{-1.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $20^{+7}_{-5}$ & $102^{+33}_{-25}$ & $10^{+6}_{-4}$ & $0.99^{+1.09}_{-0.50}$ & $0.010^{+0.027}_{-0.007}$ \\ 
PS1--10q & $55200.4^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-6.2^{+0.7}_{-0.9}$ & $-4.7^{+0.2}_{-0.2}$ & $-2.7^{+0.3}_{-0.4}$ & $-4.1^{+1.5}_{-2.0}$ & $1.0^{+0.4}_{-0.3}$ & $25^{+5}_{-6}$ & $63^{+5}_{-5}$ & $22^{+12}_{-12}$ & $0.55^{+0.02}_{-0.02}$ & $0.014^{+0.005}_{-0.004}$ \\ 
PS1--10t & $55205.2^{+0.9}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.4^{+0.5}_{-0.6}$ & $-6.0^{+0.7}_{-1.0}$ & $-3.0^{+0.4}_{-0.5}$ & $-5.2^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $19^{+6}_{-4}$ & $92^{+38}_{-26}$ & $10^{+6}_{-4}$ & $0.40^{+0.10}_{-0.06}$ & $0.036^{+0.016}_{-0.014}$ \\ 
PS1--10ae & $55239.3^{+0.1}_{-0.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.0^{+0.3}_{-0.3}$ & $-4.5^{+0.5}_{-0.3}$ & $-2.9^{+0.6}_{-0.5}$ & $-3.8^{+0.6}_{-0.7}$ & $1.0^{+0.3}_{-0.3}$ & $14^{+7}_{-3}$ & $104^{+33}_{-28}$ & $11^{+7}_{-4}$ & $0.73^{+0.09}_{-0.05}$ & $0.009^{+0.011}_{-0.007}$ \\ 
PS1--10lv & $55379.1^{+3.0}_{-3.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.6^{+1.0}_{-0.7}$ & $-5.3^{+1.6}_{-1.7}$ & $-2.9^{+0.6}_{-0.4}$ & $-3.9^{+0.3}_{-1.9}$ & $1.0^{+0.4}_{-0.3}$ & $22^{+21}_{-7}$ & $50^{+33}_{-8}$ & $11^{+7}_{-4}$ & $3.19^{+0.34}_{-0.28}$ & $0.133^{+0.039}_{-0.034}$ \\ 
PS1--10mb & $55374.4^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.0^{+0.7}_{-0.7}$ & $-6.1^{+0.8}_{-1.1}$ & $-2.8^{+0.5}_{-0.5}$ & $-4.6^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $23^{+12}_{-6}$ & $95^{+33}_{-24}$ & $11^{+8}_{-4}$ & $0.19^{+0.03}_{-0.03}$ & $0.037^{+0.013}_{-0.009}$ \\ 
PS1--10zu & $55354.8^{+24.7}_{-5.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.4^{+1.9}_{-0.8}$ & $-5.7^{+1.9}_{-0.3}$ & $-2.7^{+0.2}_{-0.3}$ & $-4.3^{+0.2}_{-0.5}$ & $1.0^{+0.4}_{-0.3}$ & $22^{+39}_{-7}$ & $95^{+8}_{-11}$ & $11^{+2}_{-3}$ & $0.61^{+0.04}_{-0.04}$ & $0.014^{+0.017}_{-0.008}$ \\ 
PS1--10abd & $55387.4^{+3.5}_{-4.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.5^{+1.2}_{-0.7}$ & $-3.8^{+0.1}_{-0.3}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.6^{+1.0}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $39^{+5}_{-13}$ & $99^{+31}_{-34}$ & $11^{+6}_{-4}$ & $2.70^{+0.30}_{-0.25}$ & $0.125^{+0.037}_{-0.032}$ \\ 
PS1--10agh & $55433.9^{+0.4}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.7^{+0.5}_{-1.3}$ & $-5.5^{+2.3}_{-1.2}$ & $-2.9^{+0.4}_{-0.4}$ & $-3.3^{+0.3}_{-1.8}$ & $1.0^{+0.3}_{-0.2}$ & $21^{+29}_{-5}$ & $40^{+52}_{-5}$ & $11^{+10}_{-5}$ & $2.47^{+0.10}_{-0.08}$ & $0.008^{+0.013}_{-0.005}$ \\ 
PS1--10awc & $55454.2^{+0.2}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.6^{+0.3}_{-0.3}$ & $-4.1^{+0.2}_{-1.4}$ & $-2.6^{+0.4}_{-0.5}$ & $-4.6^{+1.2}_{-1.2}$ & $1.1^{+0.4}_{-0.3}$ & $35^{+4}_{-6}$ & $68^{+8}_{-15}$ & $12^{+7}_{-4}$ & $1.87^{+0.13}_{-0.22}$ & $0.070^{+0.029}_{-0.028}$ \\ 
PS1--10biu & $55495.0^{+0.5}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.2^{+0.6}_{-1.0}$ & $-5.2^{+1.2}_{-1.2}$ & $-2.8^{+0.6}_{-0.5}$ & $-3.9^{+0.7}_{-1.1}$ & $1.0^{+0.3}_{-0.2}$ & $24^{+10}_{-6}$ & $94^{+33}_{-22}$ & $12^{+8}_{-5}$ & $2.21^{+0.33}_{-0.25}$ & $0.008^{+0.013}_{-0.006}$ \\ 
PS1--10blk & $55508.3^{+0.1}_{-0.2}$ & $-0.8^{+0.3}_{-0.3}$ & $-3.7^{+0.5}_{-0.4}$ & $-4.7^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.2^{+0.4}_{-0.3}$ & $20^{+6}_{-5}$ & $99^{+35}_{-26}$ & $10^{+6}_{-4}$ & $1.40^{+0.12}_{-0.10}$ & $0.052^{+0.018}_{-0.013}$ \\ 
PS1--11u & $55509.4^{+11.9}_{-17.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.8^{+1.4}_{-1.4}$ & $-3.2^{+0.1}_{-0.2}$ & $-2.1^{+0.5}_{-1.1}$ & $-3.1^{+1.4}_{-2.3}$ & $1.0^{+0.3}_{-0.3}$ & $21^{+7}_{-5}$ & $70^{+14}_{-13}$ & $15^{+9}_{-7}$ & $2.30^{+1.03}_{-0.79}$ & $0.001^{+0.001}_{-0.001}$ \\ 
PS1--11z & $55539.0^{+7.5}_{-12.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.8^{+1.5}_{-1.6}$ & $-4.7^{+0.4}_{-0.8}$ & $-2.6^{+0.5}_{-0.7}$ & $-3.1^{+0.7}_{-2.3}$ & $1.0^{+0.3}_{-0.2}$ & $19^{+8}_{-5}$ & $71^{+17}_{-14}$ & $15^{+11}_{-6}$ & $1.42^{+0.37}_{-0.24}$ & $0.009^{+0.011}_{-0.006}$ \\ 
PS1--11ai & $55498.6^{+14.2}_{-11.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+1.6}_{-1.5}$ & $-3.7^{+0.3}_{-0.8}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.6^{+1.0}_{-1.2}$ & $1.0^{+0.3}_{-0.2}$ & $22^{+8}_{-7}$ & $100^{+28}_{-24}$ & $11^{+7}_{-5}$ & $2.39^{+1.09}_{-1.10}$ & $0.050^{+0.018}_{-0.015}$ \\ 
PS1--11ak & $55592.9^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.6^{+1.1}_{-1.5}$ & $-4.4^{+1.5}_{-1.4}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.1}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $20^{+8}_{-5}$ & $100^{+36}_{-26}$ & $10^{+7}_{-4}$ & $0.67^{+0.57}_{-0.25}$ & $0.150^{+0.041}_{-0.029}$ \\ 
PS1--11bo & $55574.2^{+1.0}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.5^{+0.3}_{-0.3}$ & $-4.7^{+0.3}_{-0.8}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $32^{+6}_{-5}$ & $94^{+38}_{-34}$ & $10^{+6}_{-4}$ & $0.78^{+0.11}_{-0.11}$ & $0.012^{+0.014}_{-0.009}$ \\ 
PS1--11fl & $55559.2^{+12.9}_{-13.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.2^{+1.0}_{-0.7}$ & $-4.1^{+0.4}_{-0.3}$ & $-2.4^{+0.4}_{-0.5}$ & $-4.1^{+1.2}_{-1.4}$ & $1.0^{+0.4}_{-0.3}$ & $40^{+10}_{-23}$ & $84^{+27}_{-16}$ & $15^{+8}_{-6}$ & $1.38^{+0.29}_{-0.14}$ & $0.023^{+0.011}_{-0.010}$ \\ 
PS1--11jg & $55497.5^{+9.4}_{-10.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.8^{+1.4}_{-1.4}$ & $-4.1^{+0.3}_{-0.4}$ & $-3.0^{+0.4}_{-0.5}$ & $-4.6^{+0.5}_{-1.1}$ & $1.0^{+0.3}_{-0.2}$ & $19^{+6}_{-5}$ & $117^{+37}_{-41}$ & $10^{+6}_{-4}$ & $0.47^{+0.25}_{-0.16}$ & $0.004^{+0.004}_{-0.003}$ \\ 
PS1--11kf & $55578.9^{+7.5}_{-8.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.7^{+1.3}_{-1.3}$ & $-3.7^{+0.2}_{-0.1}$ & $-3.0^{+0.6}_{-0.5}$ & $-5.0^{+0.9}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $19^{+6}_{-5}$ & $100^{+36}_{-28}$ & $10^{+7}_{-4}$ & $8.06^{+0.91}_{-0.59}$ & $0.009^{+0.016}_{-0.006}$ \\ 
PS1--11li & $55600.7^{+0.7}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.5^{+0.8}_{-1.1}$ & $-4.3^{+0.2}_{-0.3}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.9^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $21^{+7}_{-4}$ & $89^{+30}_{-15}$ & $11^{+6}_{-4}$ & $0.51^{+0.09}_{-0.07}$ & $0.027^{+0.010}_{-0.008}$ \\ 
PS1--11lj & $55603.6^{+0.6}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.8^{+0.4}_{-0.2}$ & $-3.4^{+0.1}_{-0.2}$ & $-3.0^{+0.5}_{-0.4}$ & $-4.9^{+1.3}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $59^{+2}_{-7}$ & $88^{+35}_{-27}$ & $10^{+8}_{-4}$ & $0.76^{+0.04}_{-0.04}$ & $0.016^{+0.011}_{-0.009}$ \\ 
PS1--11lr & $55611.5^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.5^{+0.1}_{-0.2}$ & $-6.8^{+0.9}_{-0.9}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $35^{+5}_{-4}$ & $100^{+33}_{-26}$ & $10^{+7}_{-4}$ & $0.61^{+0.02}_{-0.01}$ & $0.003^{+0.004}_{-0.002}$ \\ 
PS1--11lq & $55612.4^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.4^{+0.7}_{-0.7}$ & $-5.4^{+0.7}_{-0.9}$ & $-3.0^{+0.6}_{-0.5}$ & $-4.9^{+1.2}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $27^{+8}_{-6}$ & $101^{+35}_{-26}$ & $10^{+7}_{-4}$ & $1.03^{+0.05}_{-0.05}$ & $0.009^{+0.013}_{-0.007}$ \\ 
PS1--11md & $55616.6^{+4.3}_{-5.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.4^{+0.8}_{-0.7}$ & $-4.4^{+0.4}_{-0.6}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $22^{+6}_{-5}$ & $101^{+34}_{-27}$ & $10^{+6}_{-4}$ & $2.15^{+0.32}_{-0.23}$ & $0.007^{+0.011}_{-0.005}$ \\ 
PS1--11pf & $55633.2^{+0.2}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.7^{+0.4}_{-0.3}$ & $-4.0^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.4}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $31^{+4}_{-8}$ & $99^{+34}_{-27}$ & $10^{+7}_{-4}$ & $2.06^{+0.12}_{-0.13}$ & $0.008^{+0.013}_{-0.006}$ \\ 
PS1--11qe & $55644.4^{+0.5}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.8^{+0.7}_{-0.9}$ & $-3.5^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.6}$ & $-5.0^{+1.1}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $22^{+3}_{-2}$ & $100^{+37}_{-24}$ & $10^{+6}_{-4}$ & $5.62^{+0.26}_{-0.22}$ & $0.024^{+0.090}_{-0.019}$ \\ 
PS1--11si & $55671.1^{+0.6}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.2^{+0.2}_{-0.2}$ & $-5.2^{+1.2}_{-1.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.1}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $36^{+7}_{-4}$ & $99^{+33}_{-25}$ & $10^{+7}_{-4}$ & $0.86^{+0.14}_{-0.08}$ & $0.007^{+0.013}_{-0.006}$ \\ 
PS1--11sm & $55659.3^{+0.6}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.2^{+0.9}_{-1.0}$ & $-3.6^{+0.3}_{-0.5}$ & $-2.9^{+0.6}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $19^{+7}_{-5}$ & $92^{+34}_{-43}$ & $10^{+7}_{-4}$ & $1.70^{+0.19}_{-0.18}$ & $0.013^{+0.045}_{-0.010}$ \\ 
PS1--11ua & $55646.7^{+7.3}_{-11.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+1.4}_{-1.5}$ & $-3.6^{+0.3}_{-0.3}$ & $-2.9^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $22^{+8}_{-5}$ & $93^{+40}_{-32}$ & $10^{+7}_{-4}$ & $3.55^{+1.07}_{-0.51}$ & $0.009^{+0.023}_{-0.007}$ \\ 
PS1--11uv & $55670.8^{+0.6}_{-1.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+0.4}_{-0.4}$ & $-6.0^{+0.9}_{-1.0}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $23^{+10}_{-6}$ & $100^{+33}_{-25}$ & $10^{+6}_{-4}$ & $0.34^{+0.02}_{-0.02}$ & $0.004^{+0.004}_{-0.003}$ \\ 
PS1--11vn & $55673.1^{+0.4}_{-0.5}$ & $-0.9^{+0.3}_{-0.3}$ & $-3.6^{+0.8}_{-1.2}$ & $-4.7^{+0.5}_{-0.8}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.1}_{-0.9}$ & $1.1^{+0.4}_{-0.3}$ & $21^{+7}_{-5}$ & $98^{+33}_{-23}$ & $10^{+6}_{-4}$ & $1.23^{+0.25}_{-0.22}$ & $0.009^{+0.020}_{-0.007}$ \\ 
PS1--11wj & $55669.5^{+0.6}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.9^{+0.9}_{-1.2}$ & $-4.5^{+1.5}_{-1.4}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $20^{+7}_{-5}$ & $102^{+37}_{-29}$ & $10^{+7}_{-4}$ & $0.77^{+0.17}_{-0.07}$ & $0.006^{+0.008}_{-0.004}$ \\ 
PS1--11yh & $55690.8^{+4.3}_{-5.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.2^{+0.7}_{-0.9}$ & $-5.8^{+0.7}_{-1.0}$ & $-3.0^{+0.5}_{-0.4}$ & $-5.0^{+1.1}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $22^{+7}_{-5}$ & $99^{+35}_{-25}$ & $10^{+6}_{-4}$ & $2.11^{+0.19}_{-0.13}$ & $0.008^{+0.014}_{-0.005}$ \\ 
PS1--11amh & $55790.3^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.8^{+1.4}_{-1.7}$ & $-6.8^{+0.6}_{-0.8}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $20^{+7}_{-5}$ & $98^{+32}_{-24}$ & $10^{+6}_{-4}$ & $2.34^{+0.07}_{-0.05}$ & $0.033^{+0.010}_{-0.010}$ \\ 
PS1--11amv & $55801.5^{+0.6}_{-0.4}$ & $-0.9^{+0.3}_{-0.3}$ & $-2.1^{+1.2}_{-1.6}$ & $-4.5^{+1.5}_{-1.6}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $13^{+10}_{-5}$ & $100^{+33}_{-24}$ & $10^{+7}_{-4}$ & $1.43^{+2.15}_{-1.01}$ & $0.002^{+0.002}_{-0.001}$ \\ 
PS1--11anm & $55763.4^{+0.8}_{-1.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.4^{+1.0}_{-1.5}$ & $-2.8^{+1.2}_{-0.9}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $18^{+4}_{-3}$ & $98^{+38}_{-26}$ & $10^{+6}_{-4}$ & $0.23^{+0.14}_{-0.08}$ & $0.058^{+0.008}_{-0.006}$ \\ 
PS1--11aof & $55777.1^{+0.5}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.7^{+0.8}_{-0.9}$ & $-3.7^{+0.3}_{-0.7}$ & $-2.8^{+0.5}_{-0.5}$ & $-4.2^{+0.8}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $26^{+9}_{-11}$ & $86^{+43}_{-36}$ & $11^{+7}_{-4}$ & $2.05^{+0.14}_{-0.13}$ & $0.193^{+0.023}_{-0.020}$ \\ 
PS1--11apd & $55789.3^{+0.8}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-6.2^{+0.8}_{-1.0}$ & $-5.8^{+0.3}_{-0.4}$ & $-2.7^{+0.3}_{-0.2}$ & $-4.6^{+1.0}_{-0.4}$ & $1.0^{+0.3}_{-0.2}$ & $14^{+4}_{-3}$ & $72^{+5}_{-6}$ & $15^{+8}_{-5}$ & $0.82^{+0.03}_{-0.02}$ & $0.046^{+0.005}_{-0.004}$ \\ 
PS1--11asz & $55822.9^{+0.3}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.3^{+0.6}_{-1.1}$ & $-5.9^{+0.5}_{-0.9}$ & $-2.3^{+0.3}_{-0.3}$ & $-3.9^{+1.0}_{-0.7}$ & $1.1^{+0.3}_{-0.3}$ & $17^{+5}_{-3}$ & $71^{+4}_{-6}$ & $17^{+7}_{-7}$ & $0.92^{+0.06}_{-0.06}$ & $0.034^{+0.010}_{-0.011}$ \\ 
PS1--11awd & $55849.3^{+0.4}_{-1.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.6^{+0.1}_{-0.1}$ & $-3.7^{+0.1}_{-0.9}$ & $-2.9^{+0.4}_{-0.4}$ & $-5.0^{+0.4}_{-0.8}$ & $1.0^{+0.4}_{-0.3}$ & $56^{+3}_{-14}$ & $81^{+33}_{-33}$ & $10^{+6}_{-4}$ & $0.79^{+0.04}_{-0.09}$ & $0.014^{+0.005}_{-0.006}$ \\ 
PS1--11azd & $55880.3^{+0.0}_{-0.1}$ & $-0.8^{+0.3}_{-0.3}$ & $-3.6^{+0.7}_{-1.2}$ & $-4.7^{+0.8}_{-1.2}$ & $-3.0^{+0.4}_{-0.5}$ & $-4.4^{+0.4}_{-0.6}$ & $1.1^{+0.4}_{-0.3}$ & $19^{+7}_{-5}$ & $99^{+30}_{-25}$ & $10^{+7}_{-4}$ & $0.81^{+0.28}_{-0.15}$ & $0.021^{+0.003}_{-0.003}$ \\ 
PS1--11azi & $55877.5^{+0.5}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.0^{+0.2}_{-0.2}$ & $-4.5^{+0.2}_{-0.2}$ & $-2.3^{+0.3}_{-0.4}$ & $-4.4^{+1.1}_{-0.6}$ & $1.0^{+0.3}_{-0.3}$ & $11^{+1}_{-1}$ & $49^{+3}_{-3}$ & $16^{+9}_{-6}$ & $3.45^{+0.12}_{-0.10}$ & $0.009^{+0.016}_{-0.006}$ \\ 
PS1--11azt & $55878.8^{+0.3}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.7^{+0.3}_{-0.4}$ & $-4.2^{+0.8}_{-1.5}$ & $-2.8^{+0.5}_{-0.5}$ & $-4.6^{+0.9}_{-1.1}$ & $1.1^{+0.5}_{-0.3}$ & $26^{+6}_{-6}$ & $99^{+36}_{-26}$ & $11^{+9}_{-4}$ & $1.86^{+0.26}_{-0.22}$ & $0.014^{+0.032}_{-0.010}$ \\ 
PS1--11azv & $55876.8^{+0.7}_{-1.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.6^{+0.4}_{-0.4}$ & $-6.3^{+0.8}_{-0.9}$ & $-2.7^{+0.3}_{-0.3}$ & $-4.4^{+0.3}_{-0.3}$ & $1.0^{+0.3}_{-0.3}$ & $22^{+4}_{-5}$ & $50^{+5}_{-6}$ & $15^{+5}_{-4}$ & $0.93^{+0.07}_{-0.05}$ & $0.007^{+0.012}_{-0.005}$ \\ 
PS1--11bbg & $55888.0^{+0.3}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.5^{+0.1}_{-0.1}$ & $-3.8^{+0.1}_{-0.1}$ & $-2.5^{+0.4}_{-0.5}$ & $-4.9^{+1.3}_{-0.7}$ & $1.0^{+0.4}_{-0.3}$ & $29^{+2}_{-1}$ & $97^{+9}_{-10}$ & $14^{+8}_{-5}$ & $2.11^{+0.08}_{-0.09}$ & $0.013^{+0.014}_{-0.010}$ \\ 
PS1--12c & $55852.4^{+11.1}_{-9.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+1.4}_{-1.4}$ & $-4.2^{+0.2}_{-0.2}$ & $-2.8^{+0.2}_{-0.1}$ & $-4.9^{+0.3}_{-0.2}$ & $1.0^{+0.3}_{-0.3}$ & $18^{+5}_{-5}$ & $71^{+12}_{-12}$ & $19^{+3}_{-5}$ & $0.53^{+0.14}_{-0.10}$ & $0.016^{+0.002}_{-0.002}$ \\ 
PS1--12d & $55899.0^{+5.7}_{-2.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.1^{+0.7}_{-1.7}$ & $-6.6^{+2.8}_{-1.0}$ & $-3.8^{+1.3}_{-0.1}$ & $-3.0^{+0.3}_{-1.3}$ & $1.0^{+0.4}_{-0.3}$ & $19^{+35}_{-4}$ & $47^{+13}_{-5}$ & $47^{+8}_{-30}$ & $1.68^{+0.07}_{-0.06}$ & $0.008^{+0.010}_{-0.006}$ \\ 
PS1--12y & $55924.2^{+1.6}_{-31.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-6.5^{+3.0}_{-0.8}$ & $-2.2^{+0.1}_{-1.4}$ & $-2.8^{+0.9}_{-0.6}$ & $-5.2^{+1.1}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $60^{+1}_{-17}$ & $89^{+36}_{-30}$ & $12^{+7}_{-5}$ & $1.96^{+1.37}_{-0.07}$ & $0.007^{+0.008}_{-0.005}$ \\ 
PS1--12bt & $55827.5^{+15.0}_{-13.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.7^{+1.6}_{-1.6}$ & $-4.3^{+0.7}_{-0.5}$ & $-3.1^{+0.5}_{-0.5}$ & $-4.4^{+0.1}_{-0.2}$ & $1.0^{+0.4}_{-0.2}$ & $19^{+6}_{-5}$ & $71^{+59}_{-17}$ & $9^{+5}_{-3}$ & $0.40^{+0.56}_{-0.17}$ & $0.002^{+0.001}_{-0.001}$ \\ 
PS1--12rk & $55996.2^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+0.2}_{-0.2}$ & $-5.9^{+0.8}_{-1.0}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.0^{+0.6}_{-0.4}$ & $0.9^{+0.3}_{-0.2}$ & $40^{+6}_{-4}$ & $97^{+30}_{-25}$ & $11^{+7}_{-4}$ & $0.54^{+0.03}_{-0.03}$ & $0.036^{+0.005}_{-0.005}$ \\ 
PS1--12wn & $55999.3^{+0.6}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.7^{+0.4}_{-0.5}$ & $-5.2^{+0.9}_{-1.1}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.2^{+0.8}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $21^{+7}_{-4}$ & $95^{+33}_{-23}$ & $11^{+8}_{-5}$ & $0.68^{+0.05}_{-0.05}$ & $0.042^{+0.012}_{-0.010}$ \\ 
PS1--12zd & $56016.1^{+0.1}_{-0.3}$ & $-0.9^{+0.3}_{-0.3}$ & $-4.1^{+1.6}_{-1.5}$ & $-3.7^{+0.3}_{-0.4}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.8^{+0.9}_{-1.0}$ & $1.1^{+0.3}_{-0.3}$ & $13^{+3}_{-2}$ & $104^{+34}_{-28}$ & $10^{+7}_{-4}$ & $1.41^{+0.11}_{-0.08}$ & $0.049^{+0.009}_{-0.009}$ \\ 
PS1--12zp & $56019.4^{+0.1}_{-0.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.9^{+0.6}_{-0.6}$ & $-5.8^{+1.8}_{-1.1}$ & $-2.9^{+0.5}_{-0.6}$ & $-3.7^{+0.7}_{-0.6}$ & $1.0^{+0.4}_{-0.3}$ & $26^{+12}_{-9}$ & $95^{+31}_{-24}$ & $10^{+7}_{-4}$ & $0.93^{+0.05}_{-0.03}$ & $0.006^{+0.007}_{-0.004}$ \\ 
PS1--12auw & $56080.7^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+0.3}_{-0.4}$ & $-5.2^{+0.8}_{-0.9}$ & $-3.0^{+0.5}_{-0.5}$ & $-3.7^{+0.5}_{-0.4}$ & $1.0^{+0.3}_{-0.2}$ & $18^{+7}_{-5}$ & $98^{+34}_{-23}$ & $11^{+8}_{-4}$ & $1.38^{+0.19}_{-0.12}$ & $0.007^{+0.006}_{-0.005}$ \\ 
PS1--12bku & $56160.7^{+0.3}_{-0.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.2^{+0.1}_{-0.1}$ & $-5.3^{+0.3}_{-0.5}$ & $-2.4^{+0.3}_{-0.3}$ & $-4.6^{+1.2}_{-1.1}$ & $1.0^{+0.4}_{-0.2}$ & $32^{+1}_{-1}$ & $59^{+7}_{-9}$ & $14^{+7}_{-5}$ & $2.33^{+0.05}_{-0.06}$ & $0.006^{+0.007}_{-0.004}$ \\ 
PS1--12bmp & $56201.1^{+0.3}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.6^{+0.1}_{-0.1}$ & $-3.8^{+0.4}_{-0.3}$ & $-2.4^{+0.4}_{-0.7}$ & $-4.2^{+0.3}_{-0.6}$ & $1.0^{+0.3}_{-0.3}$ & $58^{+7}_{-6}$ & $39^{+81}_{-5}$ & $6^{+7}_{-2}$ & $0.98^{+0.05}_{-0.05}$ & $0.015^{+0.005}_{-0.005}$ \\ 
PS1--12bml & $56200.8^{+1.0}_{-3.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.6^{+1.0}_{-1.1}$ & $-2.9^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.4}$ & $-4.9^{+1.0}_{-0.9}$ & $0.9^{+0.3}_{-0.2}$ & $10^{+2}_{-2}$ & $102^{+34}_{-28}$ & $10^{+7}_{-4}$ & $0.09^{+0.01}_{-0.01}$ & $0.005^{+0.002}_{-0.002}$ \\ 
PS1--12blz & $56201.6^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.0^{+0.2}_{-0.2}$ & $-4.6^{+0.1}_{-0.1}$ & $-2.4^{+0.3}_{-0.2}$ & $-4.0^{+0.2}_{-0.2}$ & $0.9^{+0.3}_{-0.2}$ & $8^{+1}_{-1}$ & $51^{+2}_{-2}$ & $12^{+5}_{-3}$ & $1.99^{+0.03}_{-0.03}$ & $0.018^{+0.007}_{-0.007}$ \\ 
PS1--12boi & $56201.6^{+0.8}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.0^{+0.3}_{-0.5}$ & $-3.5^{+0.5}_{-0.4}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+0.9}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $11^{+2}_{-1}$ & $101^{+37}_{-29}$ & $10^{+6}_{-4}$ & $2.19^{+0.14}_{-0.13}$ & $0.009^{+0.014}_{-0.006}$ \\ 
PS1--12bza & $56228.5^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-6.4^{+0.7}_{-0.9}$ & $-6.3^{+0.4}_{-0.6}$ & $-2.8^{+0.1}_{-0.1}$ & $-4.7^{+0.2}_{-0.3}$ & $1.0^{+0.4}_{-0.3}$ & $16^{+6}_{-4}$ & $52^{+4}_{-5}$ & $27^{+4}_{-4}$ & $1.28^{+0.03}_{-0.03}$ & $0.016^{+0.010}_{-0.011}$ \\ 
PS1--12cey & $56237.0^{+0.4}_{-0.5}$ & $-0.9^{+0.3}_{-0.3}$ & $-2.7^{+0.5}_{-2.2}$ & $-4.1^{+0.2}_{-0.2}$ & $-2.6^{+0.4}_{-0.3}$ & $-4.4^{+0.4}_{-0.3}$ & $1.0^{+0.3}_{-0.2}$ & $12^{+3}_{-2}$ & $47^{+11}_{-5}$ & $13^{+6}_{-5}$ & $2.23^{+0.16}_{-0.13}$ & $0.006^{+0.007}_{-0.004}$ \\ 
PS1--13hp & $56323.3^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.2^{+0.2}_{-0.2}$ & $-3.5^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.6}$ & $-5.3^{+0.9}_{-0.8}$ & $1.0^{+0.4}_{-0.3}$ & $51^{+4}_{-3}$ & $95^{+30}_{-23}$ & $9^{+7}_{-4}$ & $2.61^{+0.15}_{-0.16}$ & $0.120^{+0.026}_{-0.024}$ \\ 
PS1--13vs & $56342.7^{+0.7}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+0.7}_{-1.0}$ & $-5.7^{+0.7}_{-1.0}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.4^{+0.7}_{-0.7}$ & $1.0^{+0.4}_{-0.3}$ & $22^{+7}_{-6}$ & $97^{+33}_{-23}$ & $11^{+8}_{-4}$ & $0.79^{+0.09}_{-0.08}$ & $0.110^{+0.016}_{-0.014}$ \\ 
PS1--13wr & $56300.5^{+2.5}_{-2.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.8^{+1.5}_{-1.7}$ & $-5.2^{+0.2}_{-0.3}$ & $-2.9^{+0.2}_{-0.1}$ & $-4.6^{+0.4}_{-0.7}$ & $1.0^{+0.3}_{-0.2}$ & $20^{+8}_{-5}$ & $107^{+6}_{-8}$ & $22^{+6}_{-6}$ & $0.90^{+0.10}_{-0.10}$ & $0.017^{+0.005}_{-0.004}$ \\ 
PS1--13alz & $56397.2^{+0.1}_{-0.1}$ & $-0.9^{+0.3}_{-0.2}$ & $-4.0^{+0.3}_{-0.2}$ & $-4.7^{+1.0}_{-1.0}$ & $-2.9^{+0.5}_{-0.5}$ & $-3.7^{+0.4}_{-1.1}$ & $1.1^{+0.3}_{-0.3}$ & $15^{+4}_{-3}$ & $95^{+27}_{-22}$ & $11^{+8}_{-5}$ & $2.08^{+0.08}_{-0.06}$ & $0.011^{+0.009}_{-0.008}$ \\ 
PS1--13arp & $56396.6^{+0.6}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.2^{+0.4}_{-0.5}$ & $-5.9^{+0.8}_{-1.0}$ & $-2.9^{+0.5}_{-0.5}$ & $-3.9^{+0.7}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $20^{+4}_{-3}$ & $96^{+30}_{-26}$ & $12^{+8}_{-5}$ & $1.06^{+0.10}_{-0.10}$ & $0.095^{+0.020}_{-0.018}$ \\ 
PS1--13ave & $56404.3^{+0.1}_{-0.2}$ & $-0.9^{+0.3}_{-0.3}$ & $-3.6^{+0.3}_{-0.3}$ & $-4.4^{+0.7}_{-1.7}$ & $-3.2^{+0.4}_{-0.2}$ & $-4.7^{+0.9}_{-1.0}$ & $1.1^{+0.4}_{-0.3}$ & $31^{+11}_{-8}$ & $40^{+75}_{-7}$ & $15^{+8}_{-8}$ & $6.53^{+0.57}_{-0.58}$ & $0.080^{+0.050}_{-0.074}$ \\ 
PS1--13atm & $56352.9^{+0.9}_{-1.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-0.8^{+0.4}_{-0.5}$ & $-4.6^{+0.6}_{-1.3}$ & $-2.8^{+0.5}_{-0.5}$ & $-4.5^{+0.8}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $38^{+2}_{-1}$ & $98^{+31}_{-25}$ & $12^{+7}_{-5}$ & $3.79^{+0.40}_{-0.39}$ & $0.010^{+0.028}_{-0.007}$ \\ 
PS1--13bvb & $56451.6^{+0.5}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.5^{+0.9}_{-1.0}$ & $-5.1^{+2.1}_{-0.7}$ & $-2.4^{+0.4}_{-0.7}$ & $-4.7^{+1.1}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $20^{+33}_{-7}$ & $56^{+43}_{-7}$ & $14^{+7}_{-6}$ & $1.80^{+0.15}_{-0.13}$ & $0.104^{+0.031}_{-0.027}$ \\ 
PS1--13cqb & $56503.6^{+1.1}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.6^{+0.7}_{-0.9}$ & $-5.0^{+0.4}_{-0.8}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.1}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $20^{+6}_{-5}$ & $89^{+34}_{-18}$ & $10^{+6}_{-4}$ & $0.79^{+0.14}_{-0.12}$ & $0.142^{+0.024}_{-0.020}$ \\ 
PS1--13cua & $56544.7^{+0.2}_{-0.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+0.1}_{-0.1}$ & $-3.8^{+0.1}_{-0.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.1}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $54^{+2}_{-2}$ & $99^{+35}_{-24}$ & $10^{+8}_{-4}$ & $1.12^{+0.04}_{-0.04}$ & $0.012^{+0.009}_{-0.008}$ \\ 
PS1--13eck & $56613.7^{+0.3}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.8^{+0.3}_{-0.3}$ & $-2.7^{+0.2}_{-0.2}$ & $-3.0^{+0.6}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $40^{+1}_{-1}$ & $101^{+33}_{-27}$ & $10^{+6}_{-4}$ & $1.47^{+0.08}_{-0.07}$ & $0.031^{+0.018}_{-0.021}$ \\ 
PS1--13esn & $56637.2^{+0.9}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.6^{+1.1}_{-1.2}$ & $-3.3^{+1.0}_{-0.7}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.9^{+0.9}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $22^{+6}_{-5}$ & $99^{+31}_{-27}$ & $10^{+6}_{-4}$ & $1.15^{+0.10}_{-0.06}$ & $0.007^{+0.008}_{-0.005}$ \\ 
\hline
\multicolumn{13}{l}{$y$-band} \\ 
PS1--10a & $55200.9^{+0.8}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+1.8}_{-2.1}$ & $-4.9^{+1.5}_{-1.5}$ & $-2.9^{+0.5}_{-0.6}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+10}_{-7}$ & $100^{+34}_{-26}$ & $10^{+7}_{-4}$ & $1.00^{+0.96}_{-0.50}$ & $0.010^{+0.027}_{-0.007}$ \\ 
PS1--10b & $55204.0^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+1.8}_{-2.0}$ & $-4.9^{+1.5}_{-1.6}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $30^{+11}_{-7}$ & $101^{+37}_{-27}$ & $10^{+6}_{-4}$ & $0.99^{+1.00}_{-0.52}$ & $0.010^{+0.023}_{-0.007}$ \\ 
PS1--10q & $55200.4^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+1.9}_{-2.1}$ & $-4.9^{+1.4}_{-1.4}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+11}_{-8}$ & $102^{+36}_{-26}$ & $10^{+7}_{-4}$ & $1.02^{+0.89}_{-0.49}$ & $0.010^{+0.022}_{-0.007}$ \\ 
PS1--10t & $55205.2^{+0.9}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+2.0}_{-2.1}$ & $-4.9^{+1.5}_{-1.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+10}_{-8}$ & $101^{+37}_{-27}$ & $10^{+6}_{-4}$ & $1.07^{+1.15}_{-0.58}$ & $0.010^{+0.028}_{-0.008}$ \\ 
PS1--10ae & $55239.3^{+0.1}_{-0.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.2^{+1.9}_{-1.8}$ & $-5.0^{+1.5}_{-1.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+10}_{-8}$ & $100^{+31}_{-27}$ & $10^{+6}_{-4}$ & $0.95^{+1.10}_{-0.47}$ & $0.011^{+0.032}_{-0.008}$ \\ 
PS1--10lv & $55379.1^{+3.0}_{-3.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+2.1}_{-1.8}$ & $-4.8^{+1.6}_{-1.6}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $30^{+10}_{-8}$ & $100^{+33}_{-26}$ & $10^{+7}_{-4}$ & $1.01^{+0.91}_{-0.49}$ & $0.009^{+0.025}_{-0.007}$ \\ 
PS1--10mb & $55374.4^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+1.9}_{-2.0}$ & $-4.9^{+1.5}_{-1.6}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+11}_{-7}$ & $101^{+32}_{-28}$ & $10^{+7}_{-4}$ & $0.95^{+1.04}_{-0.47}$ & $0.009^{+0.025}_{-0.007}$ \\ 
PS1--10zu & $55354.8^{+24.7}_{-5.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+2.2}_{-2.0}$ & $-4.8^{+1.5}_{-1.4}$ & $-3.0^{+0.5}_{-0.4}$ & $-5.0^{+1.1}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+11}_{-8}$ & $97^{+33}_{-23}$ & $10^{+7}_{-4}$ & $0.98^{+1.09}_{-0.50}$ & $0.009^{+0.023}_{-0.007}$ \\ 
PS1--10abd & $55387.4^{+3.5}_{-4.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+2.1}_{-1.9}$ & $-4.8^{+1.4}_{-1.6}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.2}$ & $30^{+11}_{-8}$ & $100^{+34}_{-26}$ & $10^{+7}_{-4}$ & $0.96^{+1.05}_{-0.47}$ & $0.009^{+0.025}_{-0.007}$ \\ 
PS1--10agh & $55433.9^{+0.4}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.3^{+1.9}_{-1.8}$ & $-4.8^{+1.5}_{-1.7}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+0.9}_{-1.1}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+10}_{-8}$ & $97^{+38}_{-27}$ & $10^{+6}_{-4}$ & $0.98^{+1.03}_{-0.48}$ & $0.010^{+0.032}_{-0.008}$ \\ 
PS1--10awc & $55454.2^{+0.2}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+2.0}_{-2.0}$ & $-4.8^{+1.4}_{-1.6}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $30^{+10}_{-7}$ & $99^{+34}_{-27}$ & $10^{+7}_{-4}$ & $0.99^{+1.02}_{-0.47}$ & $0.010^{+0.025}_{-0.007}$ \\ 
PS1--10biu & $55495.0^{+0.5}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.2^{+2.0}_{-1.8}$ & $-4.9^{+1.7}_{-1.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.1}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+11}_{-8}$ & $99^{+38}_{-27}$ & $10^{+6}_{-4}$ & $0.97^{+1.09}_{-0.47}$ & $0.010^{+0.032}_{-0.008}$ \\ 
PS1--10blk & $55508.3^{+0.1}_{-0.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+1.8}_{-1.9}$ & $-4.9^{+1.3}_{-1.3}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+10}_{-8}$ & $101^{+35}_{-25}$ & $10^{+6}_{-4}$ & $0.98^{+0.99}_{-0.48}$ & $0.011^{+0.032}_{-0.008}$ \\ 
PS1--11u & $55509.4^{+11.9}_{-17.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+1.8}_{-1.9}$ & $-4.9^{+1.4}_{-1.4}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $29^{+11}_{-8}$ & $100^{+36}_{-24}$ & $10^{+7}_{-4}$ & $0.99^{+1.00}_{-0.50}$ & $0.009^{+0.030}_{-0.007}$ \\ 
PS1--11z & $55539.0^{+7.5}_{-12.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+1.9}_{-1.9}$ & $-4.9^{+1.5}_{-1.4}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.1}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $30^{+9}_{-8}$ & $101^{+38}_{-26}$ & $10^{+6}_{-4}$ & $0.98^{+1.06}_{-0.50}$ & $0.010^{+0.028}_{-0.008}$ \\ 
PS1--11ai & $55498.6^{+14.2}_{-11.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+1.9}_{-1.9}$ & $-5.0^{+1.5}_{-1.3}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $30^{+11}_{-8}$ & $101^{+35}_{-27}$ & $10^{+6}_{-4}$ & $1.02^{+1.03}_{-0.50}$ & $0.010^{+0.025}_{-0.007}$ \\ 
PS1--11ak & $55592.9^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+1.6}_{-2.0}$ & $-4.9^{+1.4}_{-1.4}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $30^{+11}_{-8}$ & $98^{+36}_{-25}$ & $10^{+6}_{-4}$ & $0.99^{+0.97}_{-0.52}$ & $0.011^{+0.028}_{-0.008}$ \\ 
PS1--11bo & $55574.2^{+1.0}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+1.8}_{-2.1}$ & $-5.0^{+1.6}_{-1.6}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+10}_{-8}$ & $100^{+34}_{-24}$ & $10^{+7}_{-4}$ & $0.96^{+0.97}_{-0.45}$ & $0.011^{+0.036}_{-0.008}$ \\ 
PS1--11fl & $55559.2^{+12.9}_{-13.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+1.9}_{-1.9}$ & $-4.8^{+1.5}_{-1.5}$ & $-3.0^{+0.6}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $31^{+11}_{-8}$ & $101^{+30}_{-27}$ & $10^{+8}_{-4}$ & $0.97^{+1.06}_{-0.49}$ & $0.009^{+0.028}_{-0.007}$ \\ 
PS1--11jg & $55497.5^{+9.4}_{-10.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+1.7}_{-1.9}$ & $-4.9^{+1.5}_{-1.3}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $30^{+11}_{-8}$ & $101^{+36}_{-26}$ & $10^{+6}_{-4}$ & $0.99^{+0.94}_{-0.49}$ & $0.011^{+0.041}_{-0.009}$ \\ 
PS1--11kf & $55578.9^{+7.5}_{-8.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.2^{+1.9}_{-1.9}$ & $-4.9^{+1.4}_{-1.4}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.1}$ & $1.0^{+0.3}_{-0.2}$ & $29^{+10}_{-8}$ & $99^{+37}_{-27}$ & $10^{+6}_{-4}$ & $1.00^{+1.00}_{-0.53}$ & $0.010^{+0.030}_{-0.007}$ \\ 
PS1--11li & $55600.7^{+0.7}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+2.1}_{-2.0}$ & $-4.8^{+1.6}_{-1.6}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+12}_{-8}$ & $100^{+37}_{-24}$ & $10^{+6}_{-4}$ & $1.00^{+1.05}_{-0.52}$ & $0.011^{+0.032}_{-0.009}$ \\ 
PS1--11lj & $55603.6^{+0.6}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+2.1}_{-1.9}$ & $-4.9^{+1.6}_{-1.4}$ & $-3.0^{+0.6}_{-0.6}$ & $-4.9^{+1.0}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $30^{+10}_{-7}$ & $100^{+34}_{-26}$ & $10^{+6}_{-4}$ & $0.97^{+0.95}_{-0.47}$ & $0.010^{+0.033}_{-0.008}$ \\ 
PS1--11lr & $55611.5^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+2.0}_{-2.1}$ & $-4.8^{+1.4}_{-1.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.0}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $31^{+10}_{-8}$ & $100^{+39}_{-27}$ & $10^{+6}_{-4}$ & $0.96^{+0.95}_{-0.47}$ & $0.010^{+0.032}_{-0.007}$ \\ 
PS1--11lq & $55612.4^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+1.7}_{-2.0}$ & $-4.8^{+1.4}_{-1.7}$ & $-3.0^{+0.4}_{-0.5}$ & $-5.0^{+0.9}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $30^{+10}_{-8}$ & $102^{+33}_{-27}$ & $10^{+6}_{-4}$ & $1.05^{+0.97}_{-0.56}$ & $0.011^{+0.030}_{-0.008}$ \\ 
PS1--11md & $55616.6^{+4.3}_{-5.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+1.9}_{-1.9}$ & $-4.9^{+1.5}_{-1.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $30^{+10}_{-7}$ & $101^{+36}_{-27}$ & $10^{+6}_{-4}$ & $1.01^{+0.98}_{-0.52}$ & $0.010^{+0.027}_{-0.007}$ \\ 
PS1--11pf & $55633.2^{+0.2}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+1.9}_{-2.0}$ & $-5.0^{+1.4}_{-1.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.0}_{-0.9}$ & $1.0^{+0.4}_{-0.2}$ & $30^{+10}_{-7}$ & $99^{+34}_{-25}$ & $10^{+6}_{-4}$ & $0.99^{+1.02}_{-0.48}$ & $0.009^{+0.026}_{-0.007}$ \\ 
PS1--11qe & $55644.4^{+0.5}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+1.9}_{-2.1}$ & $-4.9^{+1.5}_{-1.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+0.9}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $30^{+10}_{-8}$ & $100^{+32}_{-26}$ & $10^{+6}_{-4}$ & $0.98^{+0.93}_{-0.43}$ & $0.010^{+0.027}_{-0.008}$ \\ 
PS1--11si & $55671.1^{+0.6}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+1.9}_{-1.6}$ & $-4.9^{+1.5}_{-1.6}$ & $-3.0^{+0.5}_{-0.6}$ & $-4.9^{+1.0}_{-1.2}$ & $1.0^{+0.4}_{-0.3}$ & $30^{+11}_{-7}$ & $101^{+33}_{-25}$ & $10^{+7}_{-4}$ & $1.03^{+1.01}_{-0.49}$ & $0.010^{+0.027}_{-0.008}$ \\ 
PS1--11sm & $55659.3^{+0.6}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+1.8}_{-1.9}$ & $-4.9^{+1.5}_{-1.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.1}$ & $1.0^{+0.3}_{-0.2}$ & $30^{+11}_{-8}$ & $99^{+35}_{-25}$ & $10^{+7}_{-4}$ & $0.97^{+0.97}_{-0.48}$ & $0.010^{+0.025}_{-0.007}$ \\ 
PS1--11ua & $55646.7^{+7.3}_{-11.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+1.9}_{-2.0}$ & $-4.8^{+1.5}_{-1.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+1.0}_{-1.1}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+9}_{-9}$ & $98^{+37}_{-25}$ & $10^{+6}_{-4}$ & $1.00^{+1.00}_{-0.50}$ & $0.009^{+0.024}_{-0.007}$ \\ 
PS1--11uv & $55670.8^{+0.6}_{-1.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+1.9}_{-2.3}$ & $-4.8^{+1.4}_{-1.4}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $30^{+11}_{-8}$ & $99^{+36}_{-27}$ & $10^{+6}_{-4}$ & $1.00^{+0.92}_{-0.49}$ & $0.010^{+0.028}_{-0.007}$ \\ 
PS1--11vn & $55673.1^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+1.9}_{-2.1}$ & $-4.8^{+1.5}_{-1.6}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.1}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $30^{+11}_{-7}$ & $101^{+39}_{-26}$ & $10^{+7}_{-4}$ & $1.00^{+0.91}_{-0.50}$ & $0.010^{+0.020}_{-0.007}$ \\ 
PS1--11wj & $55669.5^{+0.6}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+1.9}_{-2.0}$ & $-4.9^{+1.5}_{-1.4}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $30^{+11}_{-7}$ & $100^{+34}_{-27}$ & $10^{+6}_{-4}$ & $0.98^{+1.07}_{-0.49}$ & $0.010^{+0.023}_{-0.007}$ \\ 
PS1--11yh & $55690.8^{+4.3}_{-5.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+2.0}_{-2.1}$ & $-4.8^{+1.4}_{-1.6}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $30^{+9}_{-8}$ & $100^{+32}_{-24}$ & $10^{+6}_{-4}$ & $0.97^{+0.93}_{-0.46}$ & $0.010^{+0.025}_{-0.007}$ \\ 
PS1--11amh & $55790.3^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.4^{+0.8}_{-1.1}$ & $-6.8^{+0.9}_{-1.0}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.1}_{-1.1}$ & $1.0^{+0.3}_{-0.2}$ & $35^{+13}_{-9}$ & $101^{+35}_{-27}$ & $10^{+6}_{-4}$ & $2.11^{+0.08}_{-0.08}$ & $0.009^{+0.020}_{-0.006}$ \\ 
PS1--11amv & $55801.5^{+0.6}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.4^{+1.3}_{-1.8}$ & $-4.9^{+1.3}_{-1.4}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $29^{+10}_{-8}$ & $102^{+34}_{-26}$ & $10^{+6}_{-4}$ & $0.79^{+0.15}_{-0.04}$ & $0.004^{+0.004}_{-0.003}$ \\ 
PS1--11anm & $55763.4^{+0.8}_{-1.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.4^{+1.6}_{-2.1}$ & $-4.4^{+1.0}_{-1.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+10}_{-7}$ & $100^{+36}_{-26}$ & $10^{+6}_{-4}$ & $0.19^{+0.13}_{-0.06}$ & $0.081^{+0.015}_{-0.014}$ \\ 
PS1--11aof & $55777.1^{+0.5}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-6.0^{+1.1}_{-1.4}$ & $-3.8^{+0.3}_{-0.3}$ & $-3.0^{+0.5}_{-0.6}$ & $-4.9^{+0.9}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $25^{+7}_{-6}$ & $104^{+36}_{-28}$ & $10^{+7}_{-4}$ & $2.57^{+0.29}_{-0.26}$ & $0.370^{+0.055}_{-0.049}$ \\ 
PS1--11apd & $55789.3^{+0.8}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-6.6^{+1.0}_{-1.3}$ & $-5.4^{+0.5}_{-1.0}$ & $-2.7^{+0.5}_{-0.4}$ & $-3.7^{+0.7}_{-0.8}$ & $1.0^{+0.3}_{-0.2}$ & $25^{+8}_{-7}$ & $59^{+9}_{-7}$ & $13^{+8}_{-5}$ & $0.89^{+0.05}_{-0.04}$ & $0.040^{+0.009}_{-0.007}$ \\ 
PS1--11asz & $55822.9^{+0.3}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.2^{+1.5}_{-1.6}$ & $-5.0^{+0.7}_{-1.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.2^{+1.1}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $28^{+9}_{-6}$ & $101^{+36}_{-27}$ & $10^{+6}_{-4}$ & $0.66^{+0.18}_{-0.15}$ & $0.210^{+0.043}_{-0.035}$ \\ 
PS1--11awd & $55849.3^{+0.4}_{-1.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.1^{+0.7}_{-1.2}$ & $-6.8^{+3.2}_{-1.2}$ & $-2.9^{+0.4}_{-0.4}$ & $-4.2^{+0.7}_{-0.6}$ & $1.0^{+0.3}_{-0.2}$ & $30^{+45}_{-8}$ & $64^{+27}_{-9}$ & $10^{+6}_{-4}$ & $0.68^{+0.05}_{-0.03}$ & $0.005^{+0.007}_{-0.004}$ \\ 
PS1--11azd & $55880.3^{+0.0}_{-0.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.5^{+1.5}_{-1.7}$ & $-5.4^{+0.9}_{-1.2}$ & $-3.1^{+0.5}_{-0.5}$ & $-4.5^{+0.3}_{-0.4}$ & $1.0^{+0.4}_{-0.3}$ & $29^{+10}_{-7}$ & $100^{+30}_{-26}$ & $10^{+6}_{-4}$ & $0.93^{+0.33}_{-0.10}$ & $0.025^{+0.010}_{-0.010}$ \\ 
PS1--11azi & $55877.5^{+0.5}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.8^{+1.6}_{-1.6}$ & $-3.8^{+0.4}_{-0.4}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.6^{+0.8}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $26^{+7}_{-5}$ & $104^{+37}_{-28}$ & $10^{+6}_{-4}$ & $2.60^{+0.43}_{-0.34}$ & $0.010^{+0.028}_{-0.007}$ \\ 
PS1--11azt & $55878.8^{+0.3}_{-0.4}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.8^{+1.9}_{-2.2}$ & $-5.1^{+1.6}_{-1.3}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $29^{+10}_{-7}$ & $100^{+35}_{-27}$ & $10^{+6}_{-4}$ & $1.00^{+1.01}_{-0.51}$ & $0.010^{+0.030}_{-0.008}$ \\ 
PS1--11azv & $55876.8^{+0.7}_{-1.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.0^{+1.5}_{-1.6}$ & $-4.5^{+0.6}_{-0.8}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+0.9}_{-0.8}$ & $1.0^{+0.3}_{-0.2}$ & $28^{+9}_{-7}$ & $102^{+36}_{-30}$ & $10^{+6}_{-4}$ & $0.81^{+0.14}_{-0.13}$ & $0.008^{+0.014}_{-0.006}$ \\ 
PS1--11bbg & $55888.0^{+0.3}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-6.1^{+1.1}_{-1.3}$ & $-4.6^{+0.4}_{-0.5}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.4^{+0.8}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $28^{+9}_{-6}$ & $106^{+37}_{-26}$ & $11^{+8}_{-4}$ & $1.20^{+0.10}_{-0.10}$ & $0.008^{+0.017}_{-0.006}$ \\ 
PS1--12c & $55852.4^{+11.1}_{-9.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+2.0}_{-2.0}$ & $-3.5^{+0.4}_{-0.4}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+12}_{-8}$ & $95^{+34}_{-24}$ & $10^{+7}_{-4}$ & $1.03^{+0.78}_{-0.46}$ & $0.032^{+0.012}_{-0.013}$ \\ 
PS1--12d & $55899.0^{+5.7}_{-2.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.7^{+1.8}_{-1.8}$ & $-5.9^{+0.8}_{-1.2}$ & $-2.7^{+0.4}_{-0.5}$ & $-4.4^{+1.1}_{-0.7}$ & $1.0^{+0.3}_{-0.2}$ & $24^{+6}_{-5}$ & $75^{+11}_{-9}$ & $13^{+8}_{-5}$ & $1.22^{+0.08}_{-0.06}$ & $0.010^{+0.021}_{-0.007}$ \\ 
PS1--12y & $55924.2^{+1.6}_{-31.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.8^{+1.2}_{-1.3}$ & $-4.5^{+0.8}_{-0.7}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.5^{+0.9}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $27^{+9}_{-7}$ & $100^{+33}_{-24}$ & $11^{+6}_{-4}$ & $1.79^{+0.42}_{-0.44}$ & $0.424^{+0.102}_{-0.407}$ \\ 
PS1--12bt & $55827.5^{+15.0}_{-13.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+2.0}_{-2.2}$ & $-4.8^{+0.7}_{-1.1}$ & $-3.0^{+0.4}_{-0.5}$ & $-4.9^{+0.8}_{-0.7}$ & $1.0^{+0.3}_{-0.2}$ & $28^{+10}_{-8}$ & $105^{+34}_{-33}$ & $9^{+6}_{-4}$ & $0.12^{+0.11}_{-0.04}$ & $0.007^{+0.006}_{-0.005}$ \\ 
PS1--12rk & $55996.2^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.8^{+1.5}_{-1.6}$ & $-5.3^{+0.6}_{-0.8}$ & $-2.9^{+0.6}_{-0.5}$ & $-3.9^{+0.7}_{-0.7}$ & $1.0^{+0.3}_{-0.3}$ & $26^{+8}_{-6}$ & $99^{+34}_{-24}$ & $11^{+8}_{-5}$ & $0.62^{+0.09}_{-0.07}$ & $0.006^{+0.009}_{-0.005}$ \\ 
PS1--12wn & $55999.3^{+0.6}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.4^{+1.1}_{-1.8}$ & $-4.7^{+0.9}_{-1.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.2^{+0.7}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $28^{+10}_{-7}$ & $98^{+33}_{-23}$ & $11^{+6}_{-4}$ & $0.97^{+0.53}_{-0.28}$ & $0.020^{+0.060}_{-0.016}$ \\ 
PS1--12zd & $56016.1^{+0.1}_{-0.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.8^{+1.6}_{-1.9}$ & $-4.3^{+1.3}_{-1.5}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.7^{+1.0}_{-1.0}$ & $1.0^{+0.4}_{-0.3}$ & $30^{+10}_{-8}$ & $101^{+35}_{-26}$ & $11^{+7}_{-5}$ & $0.73^{+0.54}_{-0.32}$ & $0.161^{+0.037}_{-0.035}$ \\ 
PS1--12zp & $56019.4^{+0.1}_{-0.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.9^{+1.5}_{-1.9}$ & $-5.7^{+1.1}_{-1.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.5^{+0.8}_{-0.8}$ & $1.0^{+0.4}_{-0.3}$ & $33^{+10}_{-10}$ & $101^{+39}_{-26}$ & $11^{+7}_{-4}$ & $0.80^{+0.14}_{-0.13}$ & $0.008^{+0.017}_{-0.006}$ \\ 
PS1--12auw & $56080.7^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.1^{+0.9}_{-1.3}$ & $-5.7^{+0.9}_{-1.2}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.5^{+0.7}_{-0.5}$ & $0.9^{+0.3}_{-0.3}$ & $29^{+10}_{-8}$ & $99^{+35}_{-24}$ & $11^{+7}_{-4}$ & $0.94^{+0.13}_{-0.10}$ & $0.011^{+0.026}_{-0.008}$ \\ 
PS1--12bku & $56160.7^{+0.3}_{-0.2}$ & $-0.8^{+0.3}_{-0.3}$ & $-3.0^{+0.5}_{-1.1}$ & $-4.8^{+0.8}_{-0.9}$ & $-2.6^{+0.4}_{-0.5}$ & $-4.2^{+0.5}_{-0.5}$ & $1.2^{+0.4}_{-0.3}$ & $17^{+8}_{-4}$ & $51^{+40}_{-5}$ & $10^{+5}_{-4}$ & $2.07^{+0.60}_{-0.36}$ & $0.008^{+0.014}_{-0.006}$ \\ 
PS1--12bmp & $56201.1^{+0.3}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.6^{+0.7}_{-1.0}$ & $-6.2^{+1.1}_{-1.1}$ & $-2.6^{+0.4}_{-0.5}$ & $-4.1^{+0.7}_{-0.6}$ & $1.0^{+0.3}_{-0.2}$ & $31^{+10}_{-8}$ & $61^{+11}_{-9}$ & $12^{+6}_{-4}$ & $0.78^{+0.08}_{-0.05}$ & $0.088^{+0.013}_{-0.011}$ \\ 
PS1--12bml & $56200.8^{+1.0}_{-3.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-1.8^{+1.2}_{-3.0}$ & $-1.3^{+0.7}_{-0.7}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+0.9}_{-1.0}$ & $0.9^{+0.3}_{-0.2}$ & $22^{+16}_{-6}$ & $100^{+34}_{-26}$ & $10^{+6}_{-4}$ & $0.31^{+0.56}_{-0.18}$ & $0.019^{+0.004}_{-0.014}$ \\ 
PS1--12blz & $56201.6^{+0.8}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.3^{+1.6}_{-1.5}$ & $-4.0^{+0.2}_{-0.2}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.6^{+0.6}_{-0.7}$ & $1.0^{+0.3}_{-0.3}$ & $29^{+6}_{-7}$ & $109^{+37}_{-25}$ & $11^{+7}_{-4}$ & $1.68^{+0.16}_{-0.08}$ & $0.007^{+0.015}_{-0.005}$ \\ 
PS1--12boi & $56201.6^{+0.8}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.0^{+1.5}_{-1.5}$ & $-4.0^{+1.2}_{-1.3}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.6^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $27^{+9}_{-6}$ & $101^{+31}_{-26}$ & $11^{+8}_{-4}$ & $1.74^{+0.50}_{-0.49}$ & $0.013^{+0.072}_{-0.010}$ \\ 
PS1--12bza & $56228.5^{+0.7}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-6.8^{+0.9}_{-1.2}$ & $-4.4^{+0.2}_{-0.4}$ & $-2.9^{+0.4}_{-0.5}$ & $-5.0^{+0.5}_{-0.6}$ & $1.0^{+0.3}_{-0.3}$ & $18^{+8}_{-4}$ & $69^{+52}_{-11}$ & $10^{+6}_{-4}$ & $1.15^{+0.09}_{-0.10}$ & $0.032^{+0.047}_{-0.027}$ \\ 
PS1--12cey & $56237.0^{+0.4}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.5^{+1.7}_{-1.9}$ & $-4.2^{+0.5}_{-0.6}$ & $-3.1^{+0.5}_{-0.4}$ & $-5.6^{+0.8}_{-0.8}$ & $1.0^{+0.3}_{-0.2}$ & $25^{+5}_{-5}$ & $94^{+39}_{-25}$ & $9^{+6}_{-3}$ & $1.25^{+0.20}_{-0.20}$ & $0.009^{+0.021}_{-0.007}$ \\ 
PS1--13hp & $56323.3^{+0.5}_{-0.6}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.9^{+1.4}_{-1.6}$ & $-5.7^{+0.9}_{-1.1}$ & $-2.9^{+0.5}_{-0.5}$ & $-3.8^{+0.7}_{-0.7}$ & $1.0^{+0.4}_{-0.2}$ & $28^{+10}_{-7}$ & $96^{+27}_{-26}$ & $11^{+8}_{-5}$ & $1.50^{+0.23}_{-0.19}$ & $0.010^{+0.023}_{-0.007}$ \\ 
PS1--13vs & $56342.7^{+0.7}_{-0.8}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.8^{+0.8}_{-1.2}$ & $-4.7^{+1.0}_{-1.2}$ & $-2.9^{+0.5}_{-0.6}$ & $-4.2^{+0.8}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $34^{+14}_{-9}$ & $97^{+33}_{-24}$ & $11^{+7}_{-4}$ & $0.92^{+0.18}_{-0.12}$ & $0.013^{+0.027}_{-0.010}$ \\ 
PS1--13wr & $56300.5^{+2.5}_{-2.3}$ & $-1.0^{+0.3}_{-0.3}$ & $-1.8^{+0.9}_{-1.0}$ & $-4.2^{+0.2}_{-0.2}$ & $-3.1^{+0.5}_{-0.4}$ & $-5.0^{+0.9}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $46^{+3}_{-7}$ & $102^{+35}_{-19}$ & $10^{+7}_{-4}$ & $1.98^{+0.22}_{-0.22}$ & $0.233^{+0.038}_{-0.034}$ \\ 
PS1--13alz & $56397.2^{+0.1}_{-0.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.7^{+0.9}_{-1.3}$ & $-3.7^{+0.7}_{-0.6}$ & $-2.9^{+0.5}_{-0.5}$ & $-4.9^{+1.0}_{-1.1}$ & $1.0^{+0.4}_{-0.3}$ & $29^{+10}_{-7}$ & $99^{+30}_{-23}$ & $11^{+8}_{-5}$ & $2.00^{+0.23}_{-0.10}$ & $0.014^{+0.035}_{-0.010}$ \\ 
PS1--13arp & $56396.6^{+0.6}_{-0.5}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+1.8}_{-2.0}$ & $-5.0^{+1.6}_{-1.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.1^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+10}_{-8}$ & $100^{+35}_{-25}$ & $10^{+6}_{-4}$ & $1.02^{+1.16}_{-0.52}$ & $0.010^{+0.029}_{-0.008}$ \\ 
PS1--13ave & $56404.3^{+0.1}_{-0.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-3.0^{+0.4}_{-0.4}$ & $-5.2^{+0.4}_{-0.5}$ & $-3.0^{+0.5}_{-0.4}$ & $-5.1^{+1.0}_{-0.9}$ & $1.0^{+0.4}_{-0.3}$ & $17^{+4}_{-4}$ & $100^{+33}_{-25}$ & $10^{+7}_{-4}$ & $5.14^{+0.39}_{-0.33}$ & $0.011^{+0.053}_{-0.008}$ \\ 
PS1--13atm & $56352.9^{+0.9}_{-1.1}$ & $-1.0^{+0.3}_{-0.3}$ & $-2.4^{+1.0}_{-1.4}$ & $-5.4^{+1.0}_{-1.4}$ & $-3.0^{+0.5}_{-0.4}$ & $-5.1^{+0.7}_{-0.8}$ & $1.0^{+0.4}_{-0.2}$ & $34^{+6}_{-6}$ & $99^{+30}_{-25}$ & $10^{+6}_{-3}$ & $3.19^{+0.66}_{-0.58}$ & $0.009^{+0.022}_{-0.006}$ \\ 
PS1--13bvb & $56451.6^{+0.5}_{-0.7}$ & $-1.0^{+0.3}_{-0.3}$ & $-5.8^{+1.4}_{-1.4}$ & $-4.3^{+0.3}_{-0.5}$ & $-2.9^{+0.5}_{-0.5}$ & $-5.0^{+0.8}_{-0.9}$ & $1.0^{+0.3}_{-0.3}$ & $20^{+7}_{-4}$ & $73^{+47}_{-13}$ & $11^{+7}_{-5}$ & $1.70^{+0.24}_{-0.23}$ & $0.013^{+0.048}_{-0.010}$ \\ 
PS1--13cqb & $56503.6^{+1.1}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.4^{+1.4}_{-1.6}$ & $-5.6^{+0.8}_{-1.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.1}_{-1.0}$ & $1.0^{+0.3}_{-0.2}$ & $30^{+9}_{-7}$ & $104^{+33}_{-25}$ & $10^{+7}_{-3}$ & $0.68^{+0.15}_{-0.12}$ & $0.173^{+0.041}_{-0.036}$ \\ 
PS1--13cua & $56544.7^{+0.2}_{-0.2}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.6^{+0.9}_{-1.3}$ & $-6.2^{+1.0}_{-1.0}$ & $-2.7^{+0.5}_{-0.5}$ & $-4.8^{+1.0}_{-1.0}$ & $1.0^{+0.3}_{-0.3}$ & $30^{+9}_{-8}$ & $75^{+11}_{-10}$ & $11^{+6}_{-4}$ & $0.58^{+0.08}_{-0.07}$ & $0.007^{+0.010}_{-0.005}$ \\ 
PS1--13eck & $56613.7^{+0.3}_{-0.4}$ & $-1.1^{+0.3}_{-0.3}$ & $-6.5^{+1.0}_{-1.3}$ & $-4.5^{+0.9}_{-1.1}$ & $-3.0^{+0.5}_{-0.5}$ & $-4.9^{+1.1}_{-1.0}$ & $0.8^{+0.2}_{-0.2}$ & $29^{+12}_{-10}$ & $93^{+33}_{-23}$ & $11^{+6}_{-4}$ & $1.04^{+0.09}_{-0.09}$ & $0.011^{+0.034}_{-0.008}$ \\ 
PS1--13esn & $56637.2^{+0.9}_{-0.9}$ & $-1.0^{+0.3}_{-0.3}$ & $-4.0^{+1.9}_{-2.0}$ & $-4.8^{+1.4}_{-1.5}$ & $-3.0^{+0.5}_{-0.5}$ & $-5.0^{+1.0}_{-0.9}$ & $1.0^{+0.3}_{-0.2}$ & $30^{+11}_{-7}$ & $99^{+36}_{-26}$ & $10^{+6}_{-4}$ & $1.02^{+0.94}_{-0.50}$ & $0.009^{+0.028}_{-0.007}$\enddata
\tablecomments{Light curve parameters are listed separately for each photometric band, in sequence.  The parameters are defined in Section~\ref{ssec:mod}.  This table includes only SNe classified as SNe~IIP by the criteria of Section~\ref{sec:mod:class}.}
\end{deluxetable*}
\setlength{\tabcolsep}{6pt}

\clearpage
\begin{deluxetable*}{lrrrrr}
\tablecaption{SN~IIP $grizy$ Template Light Curves\label{tab:templ}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{Epoch} & \colhead{$g$} & \colhead{$r$} & \colhead{$i$} & \colhead{$z$} & \colhead{$y$}}
\startdata
-15 & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$\\ 
-12 & $\ldots$ & $\ldots$ & $\ldots$ & $1.32^{+0.29}_{-0.33}$ & $\ldots$\\ 
-9 & $0.32^{+0.14}_{-0.14}$ & $0.61^{+0.38}_{-0.26}$ & $0.50^{+1.28}_{-0.19}$ & $0.88^{+0.59}_{-0.34}$ & $0.26^{+0.43}_{-0.38}$\\ 
-6 & $0.21^{+0.22}_{-0.14}$ & $0.43^{+0.33}_{-0.29}$ & $0.34^{+1.00}_{-0.16}$ & $0.65^{+0.55}_{-0.35}$ & $0.31^{+0.23}_{-0.45}$\\ 
-3 & $0.09^{+0.22}_{-0.09}$ & $0.15^{+0.46}_{-0.15}$ & $0.25^{+0.60}_{-0.22}$ & $0.51^{+0.38}_{-0.40}$ & $0.18^{+0.20}_{-0.29}$\\ 
0 & $0.10^{+0.13}_{-0.07}$ & $0.07^{+0.24}_{-0.08}$ & $0.08^{+0.24}_{-0.10}$ & $0.34^{+0.37}_{-0.30}$ & $0.12^{+0.20}_{-0.17}$\\ 
3 & $0.14^{+0.13}_{-0.12}$ & $0.06^{+0.07}_{-0.07}$ & $0.04^{+0.13}_{-0.10}$ & $0.25^{+0.30}_{-0.23}$ & $0.09^{+0.19}_{-0.16}$\\ 
6 & $0.22^{+0.24}_{-0.14}$ & $0.09^{+0.12}_{-0.08}$ & $0.05^{+0.13}_{-0.11}$ & $0.16^{+0.33}_{-0.14}$ & $0.08^{+0.16}_{-0.22}$\\ 
9 & $0.38^{+0.28}_{-0.22}$ & $0.14^{+0.19}_{-0.08}$ & $0.08^{+0.12}_{-0.10}$ & $0.12^{+0.30}_{-0.10}$ & $-0.09^{+0.26}_{-0.26}$\\ 
12 & $0.56^{+0.38}_{-0.26}$ & $0.20^{+0.18}_{-0.11}$ & $0.11^{+0.19}_{-0.11}$ & $0.11^{+0.31}_{-0.12}$ & $-0.05^{+0.15}_{-0.24}$\\ 
15 & $0.71^{+0.37}_{-0.26}$ & $0.23^{+0.21}_{-0.12}$ & $0.12^{+0.19}_{-0.11}$ & $0.13^{+0.27}_{-0.14}$ & $0.02^{+0.12}_{-0.13}$\\ 
18 & $0.87^{+0.34}_{-0.28}$ & $0.31^{+0.29}_{-0.17}$ & $0.18^{+0.25}_{-0.12}$ & $0.09^{+0.28}_{-0.14}$ & $0.04^{+0.14}_{-0.16}$\\ 
21 & $0.98^{+0.39}_{-0.28}$ & $0.37^{+0.25}_{-0.22}$ & $0.28^{+0.28}_{-0.17}$ & $0.07^{+0.23}_{-0.13}$ & $0.04^{+0.15}_{-0.17}$\\ 
24 & $1.04^{+0.55}_{-0.32}$ & $0.40^{+0.29}_{-0.25}$ & $0.30^{+0.35}_{-0.20}$ & $0.05^{+0.25}_{-0.12}$ & $0.09^{+0.15}_{-0.26}$\\ 
27 & $1.25^{+0.41}_{-0.51}$ & $0.44^{+0.27}_{-0.29}$ & $0.38^{+0.27}_{-0.27}$ & $0.05^{+0.24}_{-0.11}$ & $0.10^{+0.15}_{-0.21}$\\ 
30 & $1.41^{+0.41}_{-0.54}$ & $0.48^{+0.30}_{-0.30}$ & $0.39^{+0.29}_{-0.24}$ & $0.02^{+0.19}_{-0.11}$ & $0.14^{+0.11}_{-0.19}$\\ 
33 & $1.41^{+0.48}_{-0.51}$ & $0.49^{+0.30}_{-0.30}$ & $0.44^{+0.28}_{-0.27}$ & $0.03^{+0.17}_{-0.10}$ & $0.15^{+0.12}_{-0.34}$\\ 
36 & $1.41^{+0.50}_{-0.41}$ & $0.50^{+0.29}_{-0.32}$ & $0.47^{+0.29}_{-0.26}$ & $0.05^{+0.15}_{-0.11}$ & $0.13^{+0.22}_{-0.18}$\\ 
39 & $1.46^{+0.50}_{-0.47}$ & $0.52^{+0.37}_{-0.37}$ & $0.48^{+0.30}_{-0.27}$ & $0.07^{+0.18}_{-0.08}$ & $0.16^{+0.23}_{-0.19}$\\ 
42 & $1.68^{+0.55}_{-0.47}$ & $0.57^{+0.44}_{-0.33}$ & $0.50^{+0.33}_{-0.28}$ & $0.07^{+0.20}_{-0.07}$ & $0.13^{+0.22}_{-0.15}$\\ 
45 & $1.76^{+0.65}_{-0.67}$ & $0.63^{+0.52}_{-0.38}$ & $0.56^{+0.31}_{-0.31}$ & $0.10^{+0.22}_{-0.10}$ & $0.16^{+0.20}_{-0.22}$\\ 
48 & $2.31^{+0.61}_{-1.26}$ & $0.90^{+0.48}_{-0.38}$ & $0.63^{+0.38}_{-0.25}$ & $0.19^{+0.29}_{-0.22}$ & $0.16^{+0.21}_{-0.20}$\\ 
51 & $1.66^{+0.96}_{-0.70}$ & $0.89^{+0.52}_{-0.51}$ & $0.64^{+0.39}_{-0.25}$ & $0.24^{+0.44}_{-0.25}$ & $0.17^{+0.20}_{-0.23}$\\ 
54 & $1.66^{+1.01}_{-0.66}$ & $1.00^{+0.41}_{-0.54}$ & $0.61^{+0.43}_{-0.33}$ & $0.31^{+0.46}_{-0.26}$ & $0.20^{+0.20}_{-0.24}$\\ 
57 & $1.50^{+0.80}_{-0.50}$ & $0.92^{+0.37}_{-0.50}$ & $0.59^{+0.44}_{-0.35}$ & $0.35^{+0.53}_{-0.28}$ & $0.17^{+0.39}_{-0.38}$\\ 
60 & $1.51^{+0.89}_{-0.24}$ & $0.92^{+0.47}_{-0.56}$ & $0.60^{+0.49}_{-0.41}$ & $0.36^{+0.60}_{-0.24}$ & $0.34^{+0.31}_{-0.55}$\\ 
63 & $1.51^{+0.85}_{-0.22}$ & $0.76^{+0.60}_{-0.42}$ & $0.65^{+0.51}_{-0.51}$ & $0.61^{+0.44}_{-0.40}$ & $0.31^{+0.40}_{-0.51}$\\ 
66 & $1.78^{+0.93}_{-0.45}$ & $0.76^{+0.61}_{-0.43}$ & $0.60^{+0.49}_{-0.43}$ & $0.65^{+0.52}_{-0.19}$ & $0.21^{+0.43}_{-0.42}$\\ 
69 & $1.91^{+1.16}_{-0.54}$ & $0.80^{+0.73}_{-0.43}$ & $0.68^{+0.55}_{-0.50}$ & $0.64^{+0.33}_{-0.22}$ & $0.21^{+0.38}_{-0.25}$\\ 
72 & $2.09^{+0.98}_{-0.66}$ & $0.97^{+0.60}_{-0.50}$ & $0.77^{+0.63}_{-0.54}$ & $0.64^{+0.48}_{-0.20}$ & $0.29^{+0.54}_{-0.34}$\\ 
75 & $1.83^{+0.82}_{-0.32}$ & $1.09^{+0.58}_{-0.58}$ & $0.84^{+0.59}_{-0.26}$ & $0.72^{+0.58}_{-0.29}$ & $0.44^{+0.49}_{-0.47}$\\ 
78 & $1.88^{+0.52}_{-0.33}$ & $1.12^{+0.53}_{-0.56}$ & $0.86^{+0.87}_{-0.58}$ & $0.86^{+0.76}_{-0.43}$ & $0.30^{+0.67}_{-0.27}$\\ 
81 & $1.95^{+0.31}_{-0.22}$ & $1.22^{+0.52}_{-0.53}$ & $0.86^{+0.63}_{-0.56}$ & $0.79^{+0.61}_{-0.43}$ & $0.14^{+0.47}_{-0.37}$\\ 
84 & $1.78^{+0.47}_{-0.21}$ & $1.26^{+0.52}_{-0.64}$ & $0.90^{+0.83}_{-0.60}$ & $0.83^{+0.83}_{-0.45}$ & $0.14^{+1.25}_{-0.42}$\\ 
87 & $1.75^{+0.86}_{-0.20}$ & $1.27^{+0.51}_{-0.65}$ & $0.90^{+0.97}_{-0.41}$ & $1.03^{+0.76}_{-0.49}$ & $0.67^{+0.72}_{-0.95}$\\ 
90 & $2.24^{+0.64}_{-0.62}$ & $1.35^{+0.96}_{-0.62}$ & $1.03^{+0.91}_{-0.34}$ & $1.15^{+0.79}_{-0.35}$ & $0.83^{+0.60}_{-0.19}$\\ 
93 & $2.69^{+0.22}_{-0.65}$ & $1.43^{+0.89}_{-0.63}$ & $1.09^{+0.37}_{-0.42}$ & $1.15^{+0.61}_{-0.33}$ & $0.75^{+0.09}_{-0.73}$\\ 
96 & $2.70^{+0.36}_{-0.60}$ & $1.65^{+0.65}_{-0.45}$ & $1.10^{+0.73}_{-0.37}$ & $1.21^{+0.73}_{-0.41}$ & $0.67^{+0.16}_{-0.68}$\\ 
99 & $2.88^{+0.82}_{-0.78}$ & $1.69^{+0.54}_{-0.44}$ & $1.25^{+0.65}_{-0.65}$ & $1.27^{+0.66}_{-0.44}$ & $0.92^{+0.58}_{-0.44}$\\ 
102 & $2.82^{+1.08}_{-0.91}$ & $1.63^{+0.46}_{-0.74}$ & $1.60^{+0.47}_{-0.98}$ & $1.54^{+0.52}_{-0.38}$ & $1.11^{+0.85}_{-0.43}$\\ 
105 & $\ldots$ & $1.83^{+0.30}_{-1.01}$ & $1.61^{+0.41}_{-0.96}$ & $1.53^{+0.29}_{-0.46}$ & $1.17^{+0.79}_{-0.29}$\\ 
108 & $\ldots$ & $0.76^{+1.30}_{-0.06}$ & $1.49^{+0.73}_{-0.81}$ & $1.54^{+0.39}_{-0.57}$ & $0.96^{+0.33}_{-0.12}$\\ 
111 & $\ldots$ & $1.39^{+0.68}_{-0.67}$ & $1.52^{+0.60}_{-0.59}$ & $1.33^{+0.70}_{-0.16}$ & $0.91^{+0.12}_{-0.10}$\\ 
114 & $\ldots$ & $\ldots$ & $1.66^{+0.53}_{-0.53}$ & $1.90^{+0.32}_{-0.70}$ & $\ldots$\enddata
\tablecomments{The reported epoch is in rest frame days since peak.  The $grizy$ photometry is reported in terms of magnitude below peak; the ranges reflect the 16-84th percentile variation in observed light curve behavior.}
\end{deluxetable*}

\clearpage
\LongTables
\begin{deluxetable*}{lllllllll}
\tablecaption{Light curve and modeled progenitor parameters for PS1 SNe~IIP\label{tab:ppars}}
\tabletypesize{\scriptsize}
\tablehead{\colhead{PS1 SN} & \colhead{$M_{p,r}$} & \colhead{$t_{plateau,r}$} & \colhead{$\log_{10}(L_{50})$} & \colhead{$\Delta m_{15,r}$} & \colhead{$M_{\rm Ni}$} & \colhead{$M_{in}$} & \colhead{$R_0$} & \colhead{$E_{51}$}\\ 
 & \colhead{(mag)} & \colhead{(days)} & \colhead{(ergs~s$^{-1}$)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{($M_\odot$)} & \colhead{($R_\odot$)} & \colhead{($10^{51}$ ergs)}}
\startdata
PS1--10a & $-18.11^{+0.17}_{-0.20}$ & $114^{+32}_{-30}$ & $42.63^{+0.55}_{-0.41}$ & $-0.52^{+0.28}_{-0.38}$ & $0.15^{+0.32}_{-0.11}$ & \nodata & \nodata & \nodata\\ 
PS1--10q & $-17.06^{+0.04}_{-0.05}$ & $96^{+4}_{-2}$ & $42.42^{+0.15}_{-0.12}$ & $-0.26^{+0.02}_{-0.02}$ & $0.11^{+0.19}_{-0.07}$ & \nodata & \nodata & \nodata\\ 
PS1--10ae & $-17.17^{+0.04}_{-0.04}$ & $112^{+28}_{-26}$ & $41.93^{+0.20}_{-0.13}$ & $-0.30^{+0.03}_{-0.04}$ & $0.06^{+0.07}_{-0.04}$ & \nodata & \nodata & \nodata\\ 
PS1--10lv & $-18.43^{+0.04}_{-0.03}$ & $109^{+21}_{-7}$ & $43.12^{+0.04}_{-0.06}$ & $-0.27^{+0.01}_{-0.01}$ & $0.20^{+0.14}_{-0.14}$ & \nodata & \nodata & \nodata\\ 
PS1--10mb & $-15.46^{+0.15}_{-0.17}$ & $103^{+27}_{-20}$ & $41.80^{+0.20}_{-0.15}$ & $-0.08^{+0.04}_{-0.05}$ & $0.06^{+0.06}_{-0.04}$ & \nodata & \nodata & \nodata\\ 
PS1--10zu & $-16.81^{+0.14}_{-0.12}$ & $110^{+5}_{-26}$ & $42.30^{+0.10}_{-0.14}$ & $-0.10^{+0.02}_{-0.02}$ & $0.07^{+0.04}_{-0.04}$ & \nodata & \nodata & \nodata\\ 
PS1--10abd & $-18.55^{+0.11}_{-0.11}$ & $92^{+38}_{-9}$ & $42.64^{+0.11}_{-0.14}$ & $-0.33^{+0.02}_{-0.02}$ & $0.09^{+0.09}_{-0.05}$ & \nodata & \nodata & \nodata\\ 
PS1--10agh & $-18.57^{+0.05}_{-0.05}$ & $100^{+18}_{-15}$ & $42.93^{+0.04}_{-0.04}$ & $-0.36^{+0.01}_{-0.01}$ & $0.11^{+0.16}_{-0.07}$ & $12.8^{+7.0}_{-4.2}$ & $670^{+370}_{-210}$ & $6.53^{+3.61}_{-2.14}$\\ 
PS1--10awc & $-17.92^{+0.05}_{-0.04}$ & $98^{+8}_{-7}$ & $42.66^{+0.06}_{-0.04}$ & $-0.25^{+0.02}_{-0.02}$ & $0.12^{+0.11}_{-0.06}$ & \nodata & \nodata & \nodata\\ 
PS1--10biu & $-18.59^{+0.07}_{-0.09}$ & $113^{+31}_{-30}$ & $42.77^{+0.20}_{-0.22}$ & $-0.48^{+0.08}_{-0.11}$ & $0.10^{+0.16}_{-0.05}$ & \nodata & \nodata & \nodata\\ 
PS1--10blk & $-17.71^{+0.07}_{-0.07}$ & $76^{+32}_{-3}$ & $42.34^{+0.10}_{-0.15}$ & $-0.17^{+0.02}_{-0.02}$ & $0.17^{+0.10}_{-0.09}$ & \nodata & \nodata & \nodata\\ 
PS1--11u & $-17.32^{+0.27}_{-0.33}$ & $71^{+17}_{-13}$ & $42.15^{+0.06}_{-0.05}$ & $-0.28^{+0.04}_{-0.04}$ & $0.00^{+0.00}_{-0.00}$ & \nodata & \nodata & \nodata\\ 
PS1--11z & $-17.54^{+0.07}_{-0.07}$ & $96^{+13}_{-8}$ & $42.23^{+0.06}_{-0.07}$ & $-0.19^{+0.02}_{-0.02}$ & $0.03^{+0.03}_{-0.02}$ & \nodata & \nodata & \nodata\\ 
PS1--11ai & $-17.25^{+0.34}_{-0.33}$ & $102^{+11}_{-15}$ & $42.31^{+0.09}_{-0.15}$ & $-0.17^{+0.08}_{-0.08}$ & $0.04^{+0.05}_{-0.02}$ & \nodata & \nodata & \nodata\\ 
PS1--11bo & $-16.58^{+0.09}_{-0.08}$ & $110^{+36}_{-44}$ & $42.18^{+0.08}_{-0.07}$ & $-0.07^{+0.03}_{-0.02}$ & $0.22^{+0.14}_{-0.10}$ & \nodata & \nodata & \nodata\\ 
PS1--11fl & $-17.57^{+0.11}_{-0.15}$ & $111^{+14}_{-18}$ & $42.24^{+0.14}_{-0.07}$ & $-0.18^{+0.02}_{-0.01}$ & $0.01^{+0.03}_{-0.01}$ & \nodata & \nodata & \nodata\\ 
PS1--11kf & $-19.65^{+0.13}_{-0.21}$ & $91^{+43}_{-24}$ & $43.06^{+0.27}_{-0.27}$ & $-0.48^{+0.29}_{-0.05}$ & $0.15^{+0.20}_{-0.11}$ & $17.9^{+21.3}_{-12.8}$ & $950^{+1280}_{-650}$ & $9.16^{+6.10}_{-5.67}$\\ 
PS1--11li & $-16.30^{+0.29}_{-0.29}$ & $105^{+32}_{-24}$ & $43.29^{+1.40}_{-1.83}$ & $-0.27^{+0.10}_{-0.11}$ & $1.23^{+17.66}_{-1.21}$ & $14.9^{+19.2}_{-10.4}$ & $780^{+1110}_{-520}$ & $16.28^{+351.11}_{-15.99}$\\ 
PS1--11lj & $-16.92^{+0.05}_{-0.04}$ & $64^{+3}_{-3}$ & $42.24^{+0.05}_{-0.03}$ & $-0.13^{+0.02}_{-0.02}$ & $0.06^{+0.04}_{-0.04}$ & \nodata & \nodata & \nodata\\ 
PS1--11lr & $-16.84^{+0.01}_{-0.02}$ & $110^{+29}_{-17}$ & $42.39^{+0.03}_{-0.04}$ & $-0.02^{+0.01}_{-0.01}$ & $0.45^{+0.20}_{-0.18}$ & \nodata & \nodata & \nodata\\ 
PS1--11lq & $-17.51^{+0.06}_{-0.06}$ & $108^{+36}_{-34}$ & $42.39^{+0.07}_{-0.06}$ & $-0.28^{+0.02}_{-0.02}$ & $0.21^{+0.15}_{-0.09}$ & \nodata & \nodata & \nodata\\ 
PS1--11md & $-18.32^{+0.08}_{-0.10}$ & $109^{+33}_{-29}$ & $42.43^{+0.12}_{-0.10}$ & $-0.37^{+0.04}_{-0.07}$ & $0.16^{+0.10}_{-0.08}$ & \nodata & \nodata & \nodata\\ 
PS1--11pf & $-18.08^{+0.08}_{-0.08}$ & $105^{+34}_{-44}$ & $42.97^{+0.11}_{-0.07}$ & $-0.32^{+0.03}_{-0.04}$ & $0.67^{+0.41}_{-0.40}$ & \nodata & \nodata & \nodata\\ 
PS1--11qe & $-19.58^{+0.04}_{-0.04}$ & $79^{+48}_{-32}$ & $42.46^{+0.10}_{-0.04}$ & $-0.60^{+0.07}_{-0.05}$ & $0.13^{+0.11}_{-0.09}$ & \nodata & \nodata & \nodata\\ 
PS1--11sm & $-18.42^{+0.08}_{-0.06}$ & $101^{+41}_{-24}$ & $42.58^{+0.46}_{-0.30}$ & $-0.61^{+0.08}_{-0.11}$ & $0.10^{+0.20}_{-0.07}$ & \nodata & \nodata & \nodata\\ 
PS1--11ua & $-19.30^{+0.24}_{-0.28}$ & $114^{+24}_{-35}$ & $42.70^{+0.29}_{-0.17}$ & $-0.59^{+0.07}_{-0.07}$ & $0.19^{+0.45}_{-0.14}$ & \nodata & \nodata & \nodata\\ 
PS1--11uv & $-16.30^{+0.04}_{-0.04}$ & $113^{+32}_{-34}$ & $41.80^{+0.07}_{-0.06}$ & $-0.14^{+0.02}_{-0.03}$ & $0.08^{+0.05}_{-0.04}$ & \nodata & \nodata & \nodata\\ 
PS1--11vn & $-17.74^{+0.15}_{-0.15}$ & $109^{+43}_{-26}$ & $42.57^{+0.18}_{-0.18}$ & $-0.34^{+0.07}_{-0.09}$ & $0.25^{+0.20}_{-0.15}$ & \nodata & \nodata & \nodata\\ 
PS1--11wj & $-17.12^{+0.03}_{-0.04}$ & $104^{+32}_{-28}$ & $43.04^{+1.21}_{-1.15}$ & $-0.42^{+0.24}_{-0.39}$ & $0.64^{+4.70}_{-0.59}$ & \nodata & \nodata & \nodata\\ 
PS1--11yh & $-18.21^{+0.08}_{-0.09}$ & $112^{+34}_{-27}$ & $42.89^{+0.06}_{-0.06}$ & $-0.27^{+0.02}_{-0.02}$ & $0.58^{+0.44}_{-0.21}$ & \nodata & \nodata & \nodata\\ 
PS1--11amh & $-18.25^{+0.03}_{-0.02}$ & $104^{+35}_{-24}$ & $42.82^{+0.02}_{-0.02}$ & $-0.13^{+0.01}_{-0.01}$ & $1.27^{+0.19}_{-0.20}$ & \nodata & \nodata & \nodata\\ 
PS1--11anm & $-14.79^{+0.14}_{-0.16}$ & $106^{+23}_{-21}$ & $45.53^{+6.52}_{-3.27}$ & $-0.31^{+0.09}_{-0.13}$ & $87.05^{+569720015.29}_{-86.92}$ & \nodata & \nodata & \nodata\\ 
PS1--11aof & $-18.59^{+0.10}_{-0.10}$ & $108^{+28}_{-27}$ & $43.06^{+0.19}_{-0.19}$ & $-0.63^{+0.08}_{-0.09}$ & $0.18^{+0.26}_{-0.09}$ & $23.5^{+14.9}_{-16.5}$ & $1250^{+920}_{-870}$ & $6.84^{+8.26}_{-3.50}$\\ 
PS1--11apd & $-17.52^{+0.02}_{-0.02}$ & $90^{+2}_{-4}$ & $42.33^{+0.03}_{-0.03}$ & $-0.15^{+0.01}_{-0.01}$ & $0.06^{+0.04}_{-0.03}$ & \nodata & \nodata & \nodata\\ 
PS1--11asz & $-17.24^{+0.04}_{-0.04}$ & $91^{+11}_{-9}$ & $42.37^{+0.18}_{-0.10}$ & $-0.21^{+0.02}_{-0.02}$ & $0.07^{+0.09}_{-0.04}$ & \nodata & \nodata & \nodata\\ 
PS1--11awd & $-17.31^{+0.25}_{-0.40}$ & $89^{+4}_{-6}$ & $42.11^{+0.10}_{-0.08}$ & $-0.16^{+0.07}_{-0.08}$ & $0.08^{+0.08}_{-0.03}$ & \nodata & \nodata & \nodata\\ 
PS1--11azd & $-17.27^{+0.07}_{-0.10}$ & $113^{+26}_{-27}$ & $42.55^{+1.77}_{-0.69}$ & $-0.54^{+0.25}_{-0.46}$ & $0.06^{+2.90}_{-0.05}$ & $14.4^{+20.8}_{-9.9}$ & $760^{+1200}_{-490}$ & $2.40^{+124.91}_{-1.54}$\\ 
PS1--11azi & $-18.80^{+0.09}_{-0.07}$ & $118^{+28}_{-30}$ & $43.03^{+0.16}_{-0.14}$ & $-0.49^{+0.03}_{-0.03}$ & $0.16^{+0.25}_{-0.07}$ & \nodata & \nodata & \nodata\\ 
PS1--11azt & $-17.93^{+0.06}_{-0.06}$ & $110^{+33}_{-31}$ & $42.49^{+0.16}_{-0.16}$ & $-0.23^{+0.07}_{-0.07}$ & $0.18^{+0.13}_{-0.09}$ & \nodata & \nodata & \nodata\\ 
PS1--11azv & $-17.09^{+0.06}_{-0.06}$ & $87^{+10}_{-14}$ & $42.35^{+0.06}_{-0.05}$ & $-0.16^{+0.03}_{-0.03}$ & $0.13^{+0.08}_{-0.06}$ & \nodata & \nodata & \nodata\\ 
PS1--11bbg & $-18.20^{+0.07}_{-0.07}$ & $123^{+34}_{-31}$ & $42.72^{+0.10}_{-0.07}$ & $-0.42^{+0.03}_{-0.03}$ & $0.13^{+0.07}_{-0.04}$ & $13.6^{+22.9}_{-7.5}$ & $710^{+1330}_{-370}$ & $3.41^{+3.69}_{-1.65}$\\ 
PS1--12c & $-16.87^{+0.22}_{-0.22}$ & $100^{+10}_{-11}$ & $42.78^{+0.66}_{-0.71}$ & $-0.28^{+0.04}_{-0.05}$ & $0.17^{+0.50}_{-0.12}$ & \nodata & \nodata & \nodata\\ 
PS1--12d & $-17.94^{+0.03}_{-0.04}$ & $106^{+5}_{-5}$ & $42.48^{+0.06}_{-0.03}$ & $-0.22^{+0.01}_{-0.01}$ & $0.02^{+0.03}_{-0.01}$ & \nodata & \nodata & \nodata\\ 
PS1--12y & $-18.35^{+0.07}_{-0.58}$ & $67^{+23}_{-5}$ & $42.33^{+0.12}_{-0.04}$ & $-0.35^{+0.02}_{-0.02}$ & $0.01^{+0.02}_{-0.01}$ & \nodata & \nodata & \nodata\\ 
PS1--12rk & $-16.13^{+0.06}_{-0.06}$ & $109^{+31}_{-26}$ & $42.19^{+0.05}_{-0.05}$ & $-0.06^{+0.02}_{-0.03}$ & $0.10^{+0.05}_{-0.04}$ & \nodata & \nodata & \nodata\\ 
PS1--12zd & $-17.92^{+0.07}_{-0.08}$ & $120^{+34}_{-22}$ & $42.42^{+0.33}_{-0.37}$ & $-0.53^{+0.05}_{-0.06}$ & $0.04^{+0.07}_{-0.03}$ & \nodata & \nodata & \nodata\\ 
PS1--12zp & $-17.43^{+0.03}_{-0.04}$ & $113^{+35}_{-25}$ & $42.17^{+0.08}_{-0.09}$ & $-0.32^{+0.04}_{-0.04}$ & $0.03^{+0.02}_{-0.02}$ & \nodata & \nodata & \nodata\\ 
PS1--12auw & $-17.91^{+0.03}_{-0.03}$ & $105^{+30}_{-26}$ & $43.50^{+0.57}_{-0.36}$ & $-0.75^{+0.19}_{-0.26}$ & $0.51^{+1.31}_{-0.23}$ & \nodata & \nodata & \nodata\\ 
PS1--12bku & $-18.24^{+0.03}_{-0.03}$ & $68^{+3}_{-4}$ & $42.62^{+0.02}_{-0.02}$ & $-0.25^{+0.01}_{-0.02}$ & $0.16^{+0.07}_{-0.04}$ & \nodata & \nodata & \nodata\\ 
PS1--12bmp & $-16.96^{+0.02}_{-0.02}$ & $86^{+2}_{-3}$ & $42.30^{+0.02}_{-0.03}$ & $-0.03^{+0.01}_{-0.01}$ & $0.05^{+0.04}_{-0.02}$ & \nodata & \nodata & \nodata\\ 
PS1--12blz & $-18.44^{+0.02}_{-0.02}$ & $117^{+33}_{-27}$ & $42.32^{+0.04}_{-0.05}$ & $-0.47^{+0.01}_{-0.01}$ & $0.03^{+0.02}_{-0.01}$ & \nodata & \nodata & \nodata\\ 
PS1--12boi & $-18.20^{+0.05}_{-0.04}$ & $109^{+31}_{-19}$ & $42.28^{+0.26}_{-0.06}$ & $-0.55^{+0.11}_{-0.14}$ & $0.04^{+0.06}_{-0.02}$ & \nodata & \nodata & \nodata\\ 
PS1--12bza & $-17.71^{+0.03}_{-0.03}$ & $82^{+2}_{-2}$ & $42.64^{+0.02}_{-0.04}$ & $-0.23^{+0.01}_{-0.01}$ & $0.21^{+0.06}_{-0.04}$ & \nodata & \nodata & \nodata\\ 
PS1--12cey & $-18.54^{+0.05}_{-0.07}$ & $108^{+21}_{-22}$ & $42.77^{+0.10}_{-0.13}$ & $-0.55^{+0.05}_{-0.06}$ & $0.12^{+0.07}_{-0.05}$ & \nodata & \nodata & \nodata\\ 
PS1--13hp & $-18.26^{+0.04}_{-0.04}$ & $118^{+49}_{-28}$ & $42.76^{+0.06}_{-0.05}$ & $-0.28^{+0.02}_{-0.02}$ & $0.13^{+0.07}_{-0.07}$ & $16.1^{+20.2}_{-9.5}$ & $850^{+1190}_{-480}$ & $3.96^{+3.45}_{-2.39}$\\ 
PS1--13vs & $-17.28^{+0.05}_{-0.05}$ & $104^{+43}_{-18}$ & $42.35^{+0.08}_{-0.08}$ & $-0.10^{+0.02}_{-0.03}$ & $0.15^{+0.05}_{-0.05}$ & \nodata & \nodata & \nodata\\ 
PS1--13wr & $-17.00^{+0.10}_{-0.11}$ & $126^{+3}_{-3}$ & $42.48^{+0.07}_{-0.07}$ & $-0.10^{+0.02}_{-0.02}$ & $0.19^{+0.08}_{-0.08}$ & \nodata & \nodata & \nodata\\ 
PS1--13alz & $-18.36^{+0.19}_{-0.29}$ & $114^{+33}_{-24}$ & $42.67^{+0.75}_{-0.41}$ & $-0.66^{+0.40}_{-0.50}$ & $0.05^{+0.16}_{-0.04}$ & $17.8^{+20.2}_{-12.2}$ & $940^{+1210}_{-620}$ & $3.24^{+8.80}_{-1.97}$\\ 
PS1--13arp & $-17.54^{+0.11}_{-0.13}$ & $108^{+34}_{-23}$ & $42.72^{+0.19}_{-0.16}$ & $-0.45^{+0.09}_{-0.10}$ & $0.20^{+0.19}_{-0.12}$ & \nodata & \nodata & \nodata\\ 
PS1--13ave & $-19.22^{+0.02}_{-0.02}$ & $109^{+28}_{-26}$ & $42.95^{+0.02}_{-0.03}$ & $-0.29^{+0.01}_{-0.01}$ & $1.12^{+0.62}_{-0.45}$ & \nodata & \nodata & \nodata\\ 
PS1--13atm & $-16.94^{+0.41}_{-0.37}$ & $113^{+22}_{-25}$ & $43.98^{+0.50}_{-0.48}$ & $-0.13^{+0.08}_{-0.23}$ & $14.73^{+70.40}_{-10.91}$ & \nodata & \nodata & \nodata\\ 
PS1--13bvb & $-17.88^{+0.07}_{-0.06}$ & $72^{+2}_{-5}$ & $42.67^{+0.08}_{-0.10}$ & $-0.19^{+0.03}_{-0.02}$ & $0.07^{+0.11}_{-0.04}$ & \nodata & \nodata & \nodata\\ 
PS1--13cqb & $-16.64^{+0.07}_{-0.07}$ & $105^{+35}_{-17}$ & $42.56^{+0.13}_{-0.13}$ & $-0.12^{+0.03}_{-0.03}$ & $0.35^{+0.35}_{-0.15}$ & \nodata & \nodata & \nodata\\ 
PS1--13cua & $-16.89^{+0.04}_{-0.04}$ & $93^{+3}_{-5}$ & $42.22^{+0.02}_{-0.04}$ & $-0.06^{+0.01}_{-0.01}$ & $0.12^{+0.11}_{-0.06}$ & \nodata & \nodata & \nodata\\ 
PS1--13eck & $-17.50^{+0.07}_{-0.09}$ & $43^{+73}_{-4}$ & $42.97^{+0.24}_{-0.17}$ & $-0.33^{+0.07}_{-0.18}$ & $0.28^{+0.40}_{-0.21}$ & \nodata & \nodata & \nodata\\ 
PS1--13esn & $-17.55^{+0.08}_{-0.07}$ & $116^{+31}_{-29}$ & $42.41^{+0.15}_{-0.16}$ & $-0.24^{+0.04}_{-0.04}$ & $0.14^{+0.22}_{-0.08}$ & \nodata & \nodata & \nodata\enddata
\tablecomments{The $r$-band peak magnitude ($M_{p,r}$) is derived directly from the model fits (Section~\ref{sec:mod:fit}), including $K$-corrections, but not corrected for extinction.  The $r$-band plateau duration ($t_{plateau,r}$) is in rest frame days, not corrected for contamination by $^{56}$Ni.  The pseudo-bolometric (OIR) luminosity at 50~days ($L_{50}$) is measured from the fits to the PS1 photometry; the value quoted does not include the bolometric correction described in Section~\ref{sec:mod:fit}.  The decline rate in $r$-band ($\Delta m_{15,r}$; rest frame days) is measured from the same model fits.  The ejected nickel mass is estimated from comparison of the late-time bolometric light curve to that of SN~1987A (but see Section~\ref{sec:res:decay} for a discussion of reliability).  The progenitor initial mass ($M_{in}$), radius ($R_0$), and explosion energy ($E_{51}$) estimates come from the comparisons (see Section~\ref{sec:res:prog}) to the models of \cite{Kasen09}; but see Section~\ref{sec:prog:mass} for a discussion of reliability.  These theoretical estimates are reported only if the central mass estimate falls within the model grid ($12-25~M_\odot$); but the full posterior distribution for the reported values includes extrapolations to values beyond the model grid, as reflected in the reported uncertainties.  All reported values represent [16,50,84]th percentiles of the posterior distribution.}
\end{deluxetable*}
